Network-Aware Control of AGVs in an Industrial Scenario: A Simulation Study Based on ROS 2 and Gazebo

Networked Control System (NCS) is a paradigm where sensors, controllers, and actuators communicate over a shared network. One promising application of NCS is the control of Automated Guided Vehicles (AGVs) in the industrial environment, for example to transport goods efficiently and to autonomously follow predefined paths or routes. In this context, communication and control are tightly correlated, a paradigm referred to as Joint Communication and Control (JCC), since network issues such as delays or errors can lead to significant deviations of the AGVs from the planned trajectory. In this paper, we present a simulation framework based on Gazebo and Robot Operating System 2 (ROS 2) to simulate and visualize, respectively, the complex interaction between the control of AGVs and the underlying communication network. This framework explicitly incorporates communication metrics, such as delay and packet loss, and control metrics, especially the Mean Squared Error (MSE) between the optimal/desired and actual path of the AGV in response to driving commands. Our results shed light into the correlation between the network performance, particularly Packet Reception Ratio (PRR), and accuracy of control.

==> tikz/PRR_MSE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{dotcolor}{RGB}{53,183,120}
\definecolor{linecolor}{RGB}{48,103,141}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={PRR},
xmajorgrids,
width=0.9\columnwidth,
height=0.4\columnwidth,
xmin=-0.05, xmax=1.05,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Control error (\(\displaystyle \varepsilon\)) [m]},
ymajorgrids,
ymin=0.269066747983209, ymax=33.235568676381,
yminorgrids,
ytick style={color=black}
]
\addplot [line width=0.5mm, linecolor]
table {%
0 14.525592149708
0.05 15.2119672567487
0.1 17.1766519142241
0.15 19.5885093753739
0.2 22.548568067855
0.25 23.394465691341
0.3 22.0093948028889
0.35 18.4860151744831
0.4 12.5129110375824
0.45 8.85716199284009
0.5 5.89674645767104
0.55 4.64390379026311
0.6 3.05903148539863
0.65 2.81725558048225
0.7 2.78722946950191
0.75 2.78199804114901
0.8 1.86639189595967
0.85 1.8677115247318
0.9 1.86769550925067
0.95 1.87000080829057
1 1.86256337971536
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.0366208016156463 14.5015658552353
0.0810954342305789 14.5375539854814
0.0403334743518704 14.5475867246148
0.0615910305153524 14.4921407069502
0.122690191686892 14.5468151454202
0.0918097540384663 14.5508267265731
0.125898894750754 14.4871283702044
0.00217311749729063 14.5207629729047
0.110470116248893 14.5472433012432
0.107818296081822 14.5242977084528
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.0158772002711239 16.564260418693
0.125814084791405 14.5197736216898
0.0941086531115221 14.5150832062272
0.0792742788752113 14.5293975461994
0.07151090888681 14.5461383400642
0.0468060559240173 14.5201115092445
0.0569539674890795 26.2074745751234
0.0184335466198835 14.5383236330291
0.0780772192380331 14.5238249659432
0.0161237921850684 14.5190358216799
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.043640689245597 16.1309911359052
0.203063732381122 26.2722233229167
0.228521504975557 14.5291576595081
0.181247630499858 22.0150874116525
0.241766382080638 13.9157160983749
0.105531509619911 14.8292284972105
0.208356064317846 31.7370913159993
0.00153511590296491 26.1556277356393
0.151156239162844 29.4316759798544
0.0935262548335303 16.0434131346892
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.036927420123077 18.9375849570615
0.0962279795184795 30.3867005262759
0.257012783974137 26.5564595919752
0.264017241163677 11.5213403483484
0.206876813500473 17.2558936532497
0.157807264357636 29.5743911633381
0.079711722760733 14.0964013539121
0.27460552915237 13.0415037980698
0.165157492669279 25.365559093509
0.13800075019145 30.875810845833
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.130510474500033 24.930557043867
0.340265777732281 24.5476613140224
0.0822144990460578 25.4510940030121
0.137262658452634 25.0919275254103
0.307857463702862 26.4742191084521
0.125871752851199 25.5937424780803
0.340202329961825 20.7654613726137
0.342905584524271 27.603203114215
0.191770615342258 26.9017037886919
0.151548120437901 20.425614663963
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.147793251604845 23.5218680893354
0.153705936516903 14.5550723174235
0.168440317503039 25.2709940199729
0.167454486243142 18.2012638467525
0.159366456524798 26.8865427479745
0.362986170947934 24.9706469191031
0.350401488737298 28.0370856576825
0.127862531084149 27.790905530594
0.214040451751574 21.5282287769146
0.130301362805091 25.6745330905758
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.385995789572432 24.8745215691077
0.447010245086854 7.95325783090814
0.247795141381464 15.2936923693773
0.213872247268735 14.1483912745102
0.153360231862303 31.0278367421081
0.180110998429493 11.1177816476317
0.327824516113927 21.7347445203781
0.421507108133033 24.495049510092
0.278696072926012 11.6372310151681
0.18109989486859 13.7770121987298
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.290651488586047 3.19996778875036
0.479582412781614 4.70808199641
0.239555174309823 21.8156909434915
0.35362993480457 23.575839194061
0.440550026472567 17.6863833823543
0.404121184819779 14.8772935477583
0.386747822745055 10.2326851453511
0.261010130982006 11.2299696848416
0.335353354844796 26.6695457422565
0.440162987048676 8.08833813487913
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.414336554473063 4.24291711136926
0.501329474941797 5.04091981489667
0.363906173159606 5.1844921490348
0.253131742380604 13.5386095963087
0.316856910670666 5.72360630129528
0.316252957201591 5.02571101235448
0.453809692474982 8.5649097367345
0.347741365526134 1.94368676384883
0.254625956855987 2.17971428760989
0.446073502683468 5.79945011585479
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.428866118453579 2.15258762374529
0.469854912728946 22.8918033680628
0.35795752149806 1.9082359313719
0.530588247036163 11.3582969473809
0.343936945558315 6.4491183200872
0.555616287312096 1.93933032852559
0.426072761602371 3.11623748298553
0.545704489692221 2.55121224006179
0.478820379572068 3.63016193846187
0.557482926655029 10.390063155059
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.623118261887236 2.10898904284714
0.58942689529212 1.90039152043781
0.622251310247084 2.07745614063542
0.440647255511782 20.3279041334117
0.486060336721837 1.99895457928682
0.58139244919237 3.49185729110186
0.43303842704652 8.35254252393578
0.488036247259222 2.02164577210627
0.587746387337545 5.66445555081118
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.689479731581048 1.7887609584384
0.675691058018916 1.86607320790401
0.672176984825368 2.86259704535607
0.638433085648866 1.85897919589555
0.609234143372537 1.82458816509447
0.507523941532058 1.80484798991056
0.552638986346535 1.96935991151863
0.476728556033223 1.96944774444257
0.522751641194952 1.90078985969512
0.650638106805454 1.81329278881375
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.476547174139522 1.97072267035961
0.666833061628637 1.98066247620164
0.452841446471343 1.84485848453271
0.534595337088065 1.83996819688645
0.670495019114003 1.76754410836493
0.484696448423455 1.98432341904542
0.495931121091895 1.91574319970154
0.541745793047677 1.83153918013039
0.50596174068007 1.89086677668804
0.471675229688701 1.8146496778969
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.558445717098535 1.88328813765135
0.502429796694208 1.94233053242683
0.547250065777974 14.7774948078447
0.656596112854881 1.99738653126588
0.626886515905224 15.95043614873
0.523720873225093 1.77035846753928
0.650701238434701 1.85114727861132
0.703300058445125 2.07176767793772
0.737650271440885 1.89356514685848
0.695598850839668 1.88027762872504
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.669666546181462 1.81485277914617
0.824767156322704 1.8806161115287
0.567400675042521 1.84803819076248
0.68880475336528 1.93675258826212
0.685961441450369 1.79916607728128
0.819202164151078 1.82727964401736
0.684632716051335 1.84380795737262
0.671778933395518 2.00582248656536
0.812870941341141 1.84547313668387
0.744468799385975 1.95614456603905
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.896319577134581 1.86287682495141
0.723103553885508 1.8369682030716
0.810875617029032 2.0063897700403
0.803574903436407 1.8196170312223
0.838131773150051 1.80756689493351
0.889126508237122 1.85737460734478
0.769758145224015 1.95086976752351
0.741740917929062 1.81098092235882
0.787618178455533 1.83059491389512
0.676327436778494 1.90069640387945
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.940775336716844 1.85771658507252
0.733356874636182 1.86296125586096
0.655584507718652 1.81327262873483
0.837148172507379 1.84634104654717
0.884552963719203 1.89810268254348
0.769568508495082 1.80609947139798
0.882794405751686 1.86734950629806
0.864021022376377 1.86065382433503
0.672186631943684 1.87719918330736
0.875682334847847 1.8601718178129
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.908728869745116 1.96845507085898
0.812538132820948 1.85320828242825
0.868591353095822 1.8831213187128
0.801795740354962 1.86679714376062
0.878590604237443 1.87392640411926
0.888772258513938 1.85623135471453
0.993643943193478 1.85631974183019
0.757594352132761 1.89805589107577
0.961255617355559 1.86702571947729
0.753305075963683 1.87440147384533
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.762483649747656 1.85264831122316
0.916691811761621 1.85414886138194
0.835704443058705 1.85875410337174
0.880547180748895 1.83977516242518
0.841512384709242 1.89303210827046
0.994485150383665 1.89279646933858
0.771039482223033 1.87366691382749
0.884099064348409 1.86413277307983
0.85 1.86631089806617
0.881486323558494 1.88818927380221
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
1.0 1.87652532946947
1.0 1.85763431572788
1.0 1.8589238174538
0.99284559105094 1.86604194834108
0.971052484918022 1.86186415138117
1.0 1.88521742247732
0.938629181520452 1.84213678981006
0.973647623687897 1.85800363552333
0.886837678979078 1.85938253974583
0.907069462471983 1.85329702317739
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks , mark size=1.0]
table{%
x  y
0.864715569909989 1.84524550571865
0.93972766175672 1.86073034887897
0.851765442378306 1.85563061621141
1.0 1.85807694950491
1.0 1.85847983645316
0.997830017798842 1.85576428034829
1.0 1.85856145622209
0.984429968974009 1.85857370608074
0.977983112960487 1.86036852846705
0.909733731111587 1.86298831568159
};
\end{axis}

\end{tikzpicture}
\vspace{-0.2cm}



==> tikz/PRR_trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize},
title  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.1cm},
height=3.5cm,
width=3.5cm,
]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathrm{PRR}=0.1\)},
x grid style={darkgray176},
xmajorgrids,
xmin=-25, xmax=25,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-25, ymax=25,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=mediumseagreen53183120, fill=mediumseagreen53183120, mark=*, only marks, mark size=0.2]
table{%
x  y
0.00565685415521148 -5.65685415176986e-11
0.330907098844326 -1.13247265629557e-05
0.656047943719774 -8.82857310189888e-05
0.980971908384053 -0.000295353886617389
1.30557160995158 -0.000696913973732727
1.62973981132243 -0.00135722214910705
1.95336946938245 -0.00234036342996624
2.27635378310516 -0.00371020927319821
2.59858624153133 -0.00553037527315636
2.91996067160195 -0.00786417900159542
3.24037128582025 -0.0107745980131642
3.55971272971889 -0.0143242280397922
3.87788012910823 -0.0185752413972109
4.1947691370818 -0.0235893456267315
4.51027598075526 -0.0294277423952769
4.82429750771524 -0.0361510866765249
5.13673123215461 -0.0438194462358812
5.44747538067083 -0.0524922614418104
5.75642893770439 -0.0622283054259198
6.06349169059431 -0.0730856446139625
6.36856427422795 -0.0851215996497507
6.67154821526279 -0.0983927067337627
6.97234597589766 -0.112954679397989
7.27086099717156 -0.128862370738338
7.56699774176815 -0.146169736125685
7.86066173630437 -0.164929796416378
8.15175961308201 -0.185194601682743
8.44019915128107 -0.207015195483878
8.72588931757437 -0.230441579696721
9.00874030614287 -0.255522679927041
9.28866357807169 -0.282306311519787
9.56557190010705 -0.310839146187774
9.83937938275465 -0.341166679277499
10.1100015177005 -0.373333197690405
10.3773552145353 -0.407381748477666
10.6413588367643 -0.443354108126134
10.9019322370842 -0.481290752552761
11.1589967919097 -0.521230827824403
11.4124754351329 -0.563212121619541
11.6622926910979 -0.607271035448056
11.9083747067747 -0.65344255764477
12.1506492831165 -0.701760237152072
12.3890459055846 -0.75225615810652
12.6234957738252 -0.804960915243869
12.8539318304853 -0.859903590136549
13.0802887891511 -0.917111728277159
13.3025031613962 -0.976611317021101
13.5205132829274 -1.03842676440101
13.7342593388127 -1.10258087882518
13.9436833877816 -1.16909484967166
14.1487293855843 -1.23798822878935
14.3493432073989 -1.30927891291668
14.5454726692762 -1.38298312702841
14.7370675486103 -1.4591154086199
14.9240796036271 -1.53768859293859
15.1064625918791 -1.61871379917099
15.28417228774 -1.70220041759373
15.4571664988885 -1.78815609769622
15.6254050817752 -1.87658673728223
15.7888499560642 -1.96749647255692
15.9474651180439 -2.06088766920561
16.101216652999 -2.15676091446982
16.2500727465403 -2.25511501022565
16.3940036948845 -2.35594696706905
16.532981914082 -2.45925199941201
16.6669819481876 -2.56502352159306
16.7959804763695 -2.67325314500505
16.9199563189559 -2.78393067624248
17.0388904424152 -2.8970441162703
17.1527659632684 -3.01257966061538
17.261568150933 -3.13052170058137
17.3652844294964 -3.25085282548708
17.4639043784205 -3.3735538259281
17.5574197321762 -3.49860369806061
17.6458243788096 -3.62597964890588
17.7291143574415 -3.75565710267361
17.8072878547019 -3.88760970810121
17.8803452001026 -4.02180934680623
17.94828886035 -4.15822614264796
18.0111234326041 -4.29682847209418
18.0688556366847 -4.43758297558824
18.1214943062332 -4.58045456991107
18.1690503788323 -4.72540646153245
18.2115368850918 -4.87240016094502
18.2489689367051 -5.02139549797422
18.2813637134851 -5.17235063805664
18.3087404493861 -5.32522209947896
18.331120417519 -5.47996477156883
18.34852691417 -5.63653193382886
18.3609852418312 -5.79487527600419
18.3685226912522 -5.95494491907353
18.3711685225226 -6.11668943715331
18.3689539451981 -6.28005588030387
18.3619120974782 -6.44498979822627
18.3500780244498 -6.61143526483763
18.3334886554064 -6.77933490371268
18.3121827802585 -6.94862991437863
18.286201025044 -7.11926009944981
18.2555858265567 -7.29116389258846
18.2203814061033 -7.46427838727729
18.1806337424046 -7.63853936638904
18.1363905436565 -7.81388133253804
18.0877012187642 -7.99023753919805
18.0346168477674 -8.16754002257045
17.9771901514705 -8.34571963418636
17.9154754602965 -8.52470607422596
17.8495286823789 -8.70442792553764
17.779407270912 -8.88481268833961
17.7051701907743 -9.06578681558588
17.6268778844448 -9.24727574897837
17.5445922372309 -9.42920395560642
17.4583765418244 -9.61149496519474
17.3682954622081 -9.79407140794049
17.2744149969288 -9.97685505291964
17.1768024417601 -10.1597668470429
17.0755263517713 -10.3427269545408
16.9706565028264 -10.5256547969571
16.8622638525312 -10.7084690936302
16.7504205006506 -10.8910879026408
16.6351996490172 -11.0734286622053
16.5166755609528 -11.255408232492
16.3949235202235 -11.4369429378397
16.2700197895524 -11.6179486093551
16.1420415687094 -11.7983406278682
16.0110669522032 -11.9780339672221
15.8771748865957 -12.1569432378748
15.7404451274633 -12.3349827307901
15.600958196027 -12.512066461595
15.4587953354747 -12.6881082149796
15.3140384669995 -12.8630215893166
15.1667701455765 -13.0367200414771
15.0170735155016 -13.2091169318187
14.8650322657173 -13.3801255693227
14.7107305849474 -13.549659256856
14.5542531166656 -13.717631336534
14.3956849139214 -13.8839552351617
14.2351113940478 -14.0485445097267
14.0726182932737 -14.2113128929223
13.9082916212662 -14.3721743386756
13.7422176156265 -14.5310430676568
13.5744826963627 -14.6878336127449
13.405173420365 -14.8424608644273
13.2343764359061 -14.9948401161076
13.0621784371914 -15.1448871092988
12.8886661189831 -15.2925180786769
12.7139261313215 -15.4376497969721
12.5380450343685 -15.5801996196731
12.3611092533957 -15.7200855295208
12.183205033942 -15.8572261807676
12.0044183971635 -15.9915409431799
11.8248350953998 -16.1229499457587
11.6445405679799 -16.251374120156
11.46361989729 -16.376735243764
11.282157765128 -16.498955982454
11.1002384093664 -16.6179599329413
10.9179455809463 -16.7336716647557
10.7353625012257 -16.846016761792
10.5525718197039 -16.9549218634218
10.3696555721446 -17.0603147051416
10.186695139119 -17.1621241587378
10.0037712049911 -17.2602802719449
9.82096371736639 -17.3547143075784
9.63835184702539 -17.4453587821178
9.45601394836219 -17.5321475037233
9.27402752034958 -17.6150156096613
9.09246916805044 -17.6938996031227
8.91141456469566 -17.7687373894108
8.73093841434826 -17.8394683114818
8.55111441517312 -17.9060331848175
8.3720152233313 -17.968374331611
8.19371241751788 -18.0264356142486
8.01627646416137 -18.0801624680679
7.83977668330299 -18.1295019333758
7.66428121517333 -18.1744026867081
7.4898569874835 -18.2148150713144
7.31656968344797 -18.2506911268511
7.1444837105552 -18.2819846182672
6.97366217010236 -18.3086510638659
6.80416682750969 -18.3306477625283
6.63605808342966 -18.3479338200823
6.46939494566588 -18.3604701748051
6.30423500191588 -18.3682196220413
6.14063439335184 -18.3711468379277
5.97864778905265 -18.3692184022073
5.81832836130022 -18.3624028201233
5.65972776175261 -18.3506705433791
5.50289609850607 -18.3339939901531
5.34788191405737 -18.3123475641573
5.19473216417772 -18.2857076727287
5.04349219770858 -18.2540527439439
4.89420573728977 -18.2173632427464
4.74691486102905 -18.1756216860782
4.60165998512264 -18.128812657007
4.45847984743492 -18.0769228178398
4.31741149204548 -18.0199409222171
4.17849025477101 -17.9578578261793
4.04174974966901 -17.8906664981991
3.90722185652974 -17.8183620281738
3.77493670936239 -17.7409416353729
3.64492268588078 -17.6584046753345
3.5172063979935 -17.5707526457078
3.39181268330277 -17.4779891910367
3.26876459761574 -17.3801201064818
3.14808340847151 -17.2771533404776
3.02978858968652 -17.169098996324
2.91389781692035 -17.0559693327081
2.80042696426362 -16.9377787631583
2.68939010184898 -16.8145438544273
2.58079949448554 -16.6862833238064
2.47466560131684 -16.5530180353698
2.3709970765016 -16.4147709951516
2.26980077091612 -16.2715673452564
2.17108173487658 -16.123434356906
2.07484322187897 -15.9704014224247
1.98108669335384 -15.8125000461676
1.88981182443242 -15.6497638343946
1.80101651072037 -15.4822284840953
1.71469687607446 -15.3099317707696
1.6308472813774 -15.1329135351699
1.54946033430518 -14.9512156690105
1.47052690008086 -14.7648820996515
1.39403611320825 -14.5739587737637
1.31997539017839 -14.3784936399826
1.24833044314106 -14.1785366305603
1.17908529453328 -13.9741396420226
1.11222229265615 -13.7653565148421
1.0477221281907 -13.5522430121368
0.985563851643197 -13.3348567974031
0.925724891709699 -13.1132574112966
0.868181074549115 -12.8875062474694
0.812906643953687 -12.6576665274776
0.759874282405203 -12.4238032747702
0.709055133004829 -12.185983287773
0.660418822263967 -11.9442751120797
0.613933483743102 -11.6987490117649
0.569565782525111 -11.4494769398329
0.527280940509102 -11.1965325078166
0.487042762510372 -10.9399909545419
0.448813663151678 -10.679929114073
0.412554694530542 -10.4164253828544
0.378225574646971 -10.1495596860663
0.34578471657547 -9.8794134432095
0.315189258364907 -9.6060695329384
0.286395093649363 -9.32961225715736
0.259356902952725 -9.05012730440058
0.234028185669398 -8.76770171251263
0.210361292703174 -8.48242383064855
0.188307459745925 -8.19438328061266
0.167816841177437 -7.90367091755536
0.148838544567407 -7.61037879004768
0.131320665760243 -7.3146000995537
0.115210324523061 -7.01642915932093
0.100453700736911 -6.71596135270975
0.0869960711110238 -6.41329309098241
0.0747818463995431 -6.10852177057314
0.0637546090999948 -5.80174572986075
0.0538571516124184 -5.49306420546552
0.0450315148379019 -5.18257728809238
0.0372190271949928 -4.87038587794269
0.0303603440322351 -4.55659163971696
0.0243954874148846 -4.24129695723146
0.0192638862636387 -3.92460488767129
0.014904416823045 -3.6066191155033
0.0112554434370555 -3.28744390607191
0.00825485960905148 -2.96718405890143
0.00584012932349354 -2.64594486072822
0.00394832860622363 -2.32383203828676
0.00251618730030778 -2.00095171087316
0.00148013103420597 -1.67741034271027
0.000776323358934849 -1.35331469513837
0.000340708030818648 -1.02877177865572
0.000109051416327943 -0.703888804832996
1.69849954529677e-05 -0.378773138126247
4.79399980234108e-08 -0.0535322476123825
-6.27025685198679e-06 0.271726341328151
-6.64871233728159e-05 0.596895095357181
-0.000245084548241625 0.921866521528651
-0.000606466139273176 1.24653321561803
-0.00121491462563639 1.57078791040687
-0.00213454932721102 1.89452352389811
-0.0034292837147103 2.21763320743757
-0.0051627830841503 2.54001039371784
-0.00739842236917276 2.86154884463951
-0.0101992441146721 3.18214269900612
-0.0136279166350781 3.50168652002866
-0.0177466923805489 3.82007534261545
-0.0226173665342246 4.13720472042355
-0.0283012358635579 4.45297077264793
-0.0348590578486103 4.76727023052489
-0.0423510101100519 5.08000048352617
-0.0508366501594395 5.39105962522032
-0.0603748754941753 5.70034649877826
-0.0710238840593731 6.00776074210021
-0.0828411350986502 6.31320283254109
-0.0958833104156578 6.61657413121177
-0.110206276067952 6.91777692683391
-0.125865044514562 7.2167144791264
-0.142913737238384 7.51329106170147
-0.161405547864261 7.80741200444877
-0.181392705793348 8.0989837353861
-0.202926440374092 8.38791382195605
-0.226056945629876 8.6741110117474
-0.250833345563037 8.95748527262102
-0.277303660054699 9.23794783222
-0.305514771379562 9.51541121684437
-0.335512391354388 9.78978928967081
-0.367341029138655 10.0609972882981
-0.401043959705428 10.3289518615998
-0.436663193000268 10.5935711058649
-0.474239443805443 10.8547746002102
-0.513812102326502 11.1124834412444
-0.555419205517772 11.366620276968
-0.599097409163006 11.6171093398925
-0.644881960726976 11.8638764793607
-0.692806672993391 12.1068491930544
-0.742903898504096 12.3459566576709
-0.795204504814126 12.5811297587565
-0.849737850576685 12.8123011196793
-0.906531762471691 13.0394051297282
-0.965612512991121 13.2623779713248
-1.02700479909387 13.4811576463339
-1.09073172174244 13.6956840014593
-1.15681476633322 13.9058987527144
-1.22527378403167 14.1117455089528
-1.2961269740233 14.3131697944502
-1.36939086669079 14.5101190705246
-1.44508030772706 14.7025427561854
-1.52320844319357 14.8903922478009
-1.60378670553293 15.073620937775
-1.6868248005439 15.2521842322239
-1.77233069532669 15.426039567645
-1.86031060720586 15.5951464265691
-1.95076899363761 15.7594663521892
-2.04370854310763 15.9189629619592
-2.13913016702526 16.0736019601556
-2.23703299261913 16.2233511493969
-2.33741435683888 16.3681804411156
-2.44026980126717 16.5080618649771
-2.54559306804532 16.6429695772431
-2.65337609681579 16.7728798680742
-2.76360902268384 16.8977711677701
-2.87628017520038 17.0176240519437
-2.99137607836723 17.1324212456284
-3.1088814516657 17.2421476263157
-3.22877921210881 17.3467902259245
-3.35105047731673 17.4463382316991
-3.47567456961465 17.5407829860391
-3.60262902115171 17.6301179852598
-3.7318895800391 17.7143388772851
-3.86343021750474 17.7934434582766
-3.99722313606152 17.8674316681983
-4.13323877868561 17.9363055853224
-4.27144583900065 18.0000694196798
-4.41181127246316 18.0587295054575
-4.55430030854392 18.1122942923498
-4.69887646389968 18.1607743358677
-4.84550155652889 18.2041822866118
-4.99413572090449 18.2425328785161
-5.14473742407671 18.2758429160689
-5.29726348273777 18.3041312605184
-5.4516690812402 18.3274188150707
-5.60790779055996 18.3457285090895
-5.76593158819475 18.3590852813049
-5.92569087898786 18.3675160620432
-6.08713451686692 18.3710497544849
-6.25020982748684 18.3697172149637
-6.41486263176536 18.363551232316
-6.58103727029946 18.3525865062937
-6.74867662865028 18.336859625051
-6.91772216348364 18.3164090417183
-7.08811392955288 18.2912750500766
-7.25979060751041 18.2614997593444
-7.43268953253359 18.2271270680928
-7.60674672375041 18.1882026373013
-7.78189691444988 18.1447738625703
-7.9580735830616 18.0968898455048
-8.13520898488863 18.0446013642857
-8.31323418457729 17.9879608434433
-8.49207908930725 17.9270223228511
-8.67167248268462 17.8618414259556
-8.85194205932069 17.7924753272595
-9.0328144600784 17.7189827190766
-9.21421530796819 17.6414237775754
-9.39606924467483 17.5598601281303
-9.57829996769602 17.4743548099994
-9.76083026807372 17.3849722403468
-9.94358206869846 17.2917781776304
-10.1264764631667 17.1948396843734
-10.3094337551712 17.0942250893405
-10.4923734984032 16.9900039491386
-10.6752145369473 16.8822470092628
-10.857875046145 16.7710261646088
-11.0402725739092 16.6564144194724
-11.2223240824647 16.5384858470575
-11.4039459904955 16.4173155485156
-11.5850542156748 16.2929796115362
-11.7655642175569 16.1655550685124
-11.9453910408079 16.0351198543037
-12.1244493587524 15.9017527636173
-12.3026535172134 15.7655334080318
-12.4799175786232 15.626542172686
-12.6561553663806 15.4848601726557
-12.8312805094321 15.3405692090416
-13.0052064870544 15.1937517247919
-13.1778466738122 15.0444907602831
-13.3491143846703 14.8928699086825
-13.5189229202345 14.7389732711156
-13.6871856120982 14.5828854116637
-13.8538158682706 14.4246913122139
-14.0187272186621 14.2644763271862
-14.1818333606044 14.1023261381615
-14.3430482043786 13.9383267084353
-14.50228591873 13.7725642375198
-14.6594609763439 13.6051251156192
-14.8144881992584 13.4360958781028
-14.9672828041914 13.265563159999
-15.1177604477555 13.0936136505347
-15.2658372715397 12.9203340477437
-15.4114299470316 12.7458110131695
-15.5544557203572 12.5701311266836
-15.6948324568151 12.3933808414466
-15.83247868518 12.2156464390323
-15.9673136417536 12.0370139847417
-16.0992573141385 11.8575692831276
-16.2282304847114 11.6773978337551
-16.3541547737737 11.4965847872204
-16.4769526823557 11.3152149014514
-16.5965476346518 11.1333724983125
-16.7128640200634 10.9511414205368
-16.8258272348285 10.7686049890084
-16.9353637232144 10.5858459604163
-17.0414010182522 10.4029464853039
-17.1438677819907 10.2199880665336
-17.2426938452491 10.0370515181901
-17.3378102468466 9.85421692494343
-17.4291492722873 9.67156360189237
-17.5166444918813 9.48917005490981
-17.6002307982792 9.30711394151033
-17.6798444434027 9.12547203226088
-17.7554230747485 8.94432017275399
-17.8269057710479 8.76373324616387
-17.8942330772624 8.58378513640436
-17.9573470388963 8.40454869190838
-18.0161912356076 8.22609569004711
-18.070710814099 8.04849680220785
-18.1208525202724 7.87182155954808
-18.1665647306273 7.69613831944401
-18.2077974828882 7.52151423265048
-18.2445025058427 7.34801521118938
-18.2766332483756 7.17570589698295
-18.3041449076813 7.00464963124835
-18.3269944566416 6.83490842466897
-18.345140670351 6.66654292835794
-18.3585441517775 6.4996124056284
-18.3671673565432 6.33417470458552
-18.3709746168126 6.17028623155364
-18.3699321642729 6.0080019253525
-18.3640081521969 5.84737523243519
-18.3531726765731 5.68845808290098
-18.3373977962942 5.53130086739465
-18.3166575523898 5.37595241490421
-18.2909279862949 5.22245997146802
-18.2601871571429 5.0708691798022
-18.2244151580734 4.92122405985831
-18.1835941315455 4.77356699032098
-18.1377082836484 4.6279386910546
-18.0867438973999 4.48437820650802
-18.0306893450271 4.34292289008489
-17.9695350992198 4.2036083894877
-17.9032737433517 4.06646863304225
-17.8318999806627 3.9315358170094
-17.7554106423962 3.79884039388983
-17.6738046948883 3.66841106172755
-17.5870832456011 3.54027475441687
-17.4952495481004 3.41445663301742
-17.39830900597 3.29098007808097
-17.296269175664 3.16986668299344
-17.1891397682912 3.05113624833471
-17.0769326503327 2.9348067772587
-16.9596618432896 2.82089447189513
-16.8373435222611 2.70941373077433
-16.7099960134535 2.60037714727535
-16.5776397906188 2.4937955090978
-16.440297470426 2.3896777987565
-16.2979938067657 2.2880311950981
-16.1507556839897 2.18886107583792
-15.99861210909 2.09217102111494
-15.8415942028186 1.99796281806206
-15.6797351897529 1.90623646638854
-15.5130703873116 1.81699018497062
-15.3416371937248 1.73022041944609
-15.1654750749645 1.64592185080791
-14.9846255506418 1.56408740499132
-14.7991321788765 1.48470826344866
-14.6090405401472 1.40777387470521
-14.4143982201285 1.33327196688923
-14.2152547915246 1.26118856122844
-14.0116617949068 1.19150798650502
-13.8036727185651 1.12421289446053
-13.5913429773829 1.05928427614161
-13.3747298907455 0.996701479176934
-13.1538926594928 0.936442225975163
-12.9288923419279 0.87848263283361
-12.6997918288927 0.822797229946216
-12.4666558179229 0.769358982299504
-12.2295507864958 0.71813931144432
-11.9885449643826 0.669108118131013
-11.7437083051204 0.622233805794932
-11.4951124566174 0.577483304878948
-11.2428307309047 0.534822097978998
-10.9869380730518 0.494214245798479
-10.7275110292599 0.455622413896625
-10.4646277141485 0.419007900215775
-10.1983677772531 0.384330663371871
-9.92881236874882 0.351549351692273
-9.65604410441889 0.320621332984412
-9.3801470298839 0.29150272501854
-9.10120658411053 0.264148426707365
-8.81930956221807 0.238512149965081
-8.53454407760091 0.21454645222781
-8.24699952338629 0.192202769617253
-7.95676653324634 0.171431450728897
-7.66393694158451 0.152181791025864
-7.36860374311597 0.134402067819116
-7.07086105186253 0.118039575814445
-6.77080405958232 0.10304066320633
-6.4685289936558 0.0893507682985444
-6.16413307444862 0.0769144566309836
-5.85771447217321 0.0656754585920334
-5.54937226327041 0.0555767074954443
-5.23920638633377 0.0465603781005131
-4.92731759759803 0.0385679255540592
-4.61380742601477 0.0315401247325098
-4.29877812793728 0.0254171099621643
-3.98233264143838 0.0201384150955333
-3.66457454028331 0.0156430139214194
-3.34560798758169 0.0118693608862697
-3.02553768914122 0.00875543210412721
-2.70446884654755 0.0062387666323811
-2.38250710999314 0.00425650799035715
-2.05975853087968 0.00274544589766434
-1.73632951421723 0.00164205820909791
-1.41232677084516 0.000882553022793386
-1.087857269498 0.000402910938229195
-0.76302818874122 0.000138927440602232
-0.437946868800568 2.62553880255867e-05
-0.112720763310086 4.4757794968181e-07
0.342634304138104 -1.25720554313702e-05
0.862751043703212 -0.00020086807112335
1.38213772282415 -0.000827071774474275
1.83565685122183 -0.00194115657615102
2.28798727011896 -0.0037676373877118
2.73883658970913 -0.00648118454836455
3.18791372477247 -0.0102553177869313
};
\addplot [draw=darkslateblue48103141, fill=darkslateblue48103141, mark=*, only marks, mark size=0.2]
table{%
x  y
1.79964256286621 0
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.7861270904541 0.0030803680419921
1.73471641540527 -0.0047922134399414
1.1711893081665 -0.0422220230102539
1.11301612854004 -0.0894699096679687
1.01701354980469 -0.177060127258301
0.926384925842285 -0.25985050201416
0.771755218505859 -0.38798713684082
0.622593879699707 -0.491561889648438
0.392964363098144 -0.609536170959473
0.210948944091797 -0.670774459838867
-0.0163230895996093 -0.709199905395508
-0.181124687194824 -0.713567733764648
-0.399538040161133 -0.692901611328125
-0.560127258300781 -0.656981468200684
-0.760828971862793 -0.576642036437988
-0.891056060791016 -0.491979598999023
-1.05961894989014 -0.355056762695312
-1.1854248046875 -0.230170249938965
-1.33080196380615 -0.0443019866943359
-1.42165660858154 0.107456207275391
-1.49661064147949 0.268235206604004
-1.56829166412354 0.493270874023438
-1.60683441162109 0.722835540771484
-1.61176490783691 0.879535675048828
-1.59517288208008 1.08561229705811
-1.56660556793213 1.23824882507324
-1.50700569152832 1.43616485595703
-1.44622611999512 1.5791540145874
-1.37322616577148 1.71604061126709
-1.25672435760498 1.88810443878174
-1.1463041305542 2.02239608764648
-0.975846290588379 2.18546772003174
-0.833677291870117 2.29144668579102
-0.681127548217773 2.38163185119629
-0.46440315246582 2.4752893447876
-0.239556312561035 2.53656005859375
-0.0801382064819336 2.55800628662109
0.126665115356445 2.56172752380371
0.281311988830566 2.54752540588379
0.484061241149902 2.50702381134033
0.632075309753418 2.46083164215088
0.775598526000977 2.40125179290771
0.960832595825195 2.30059146881104
1.15105724334717 2.66708183288574
1.28312015533447 2.04912662506104
1.4504566192627 1.87354183197021
1.57599258422852 1.7260570526123
1.71219730377197 1.50663375854492
1.78836250305176 1.32945537567139
1.83978271484375 1.14830303192139
1.8665075302124 0.926205635070801
1.86040687561035 0.706911087036133
1.83587837219238 0.544159889221191
1.77565002441406 0.332880973815918
1.71177577972412 0.181450843811035
1.63162231445312 0.0364313125610351
1.49622058868408 -0.151421546936035
1.36556529998779 -0.293584823608398
1.16468811035156 -0.456281661987305
0.997339248657227 -0.554306030273438
0.757795333862305 -0.650038719177246
0.569950103759766 -0.694701194763184
0.32158088684082 -0.714489936828613
0.154890060424805 -0.701667785644531
-0.0598335266113281 -0.657240867614746
-0.164480209350586 -0.623051643371582
-0.412824630737305 -0.507597923278809
-0.551083564758301 -0.417481422424316
-0.719904899597168 -0.275128364562988
-0.838116645812988 -0.148248672485352
-0.989620208740234 0.0589017868041992
-1.0797643661499 0.230691909790039
-1.16429042816162 0.474685668945312
-1.1995096206665 0.664806365966797
-1.18887329101562 0.91010570526123
-1.1513090133667 1.08221244812012
-1.07841968536377 1.27980804443359
-1.00932216644287 1.41864109039307
-0.897820472717285 1.59284496307373
-0.800403594970703 1.7139139175415
-0.655106544494629 1.86060810089111
-0.533807754516602 1.95885562896728
-0.35066032409668 2.07977294921875
-0.193315505981445 2.16164302825928
-0.0282716751098632 2.22595024108887
0.200514793395996 2.283935546875
0.376473426818848 2.30586624145508
0.612606048583984 2.30582523345947
0.786928176879883 2.28390884399414
0.992431640625 2.22914981842041
1.1836633682251 2.15062999725342
1.32002639770508 2.07680130004883
1.449631690979 1.99090099334717
1.60874843597412 1.85873031616211
1.71671009063721 1.74776649475098
1.84579467773438 1.58322525024414
1.96975517272949 1.38430976867676
2.04456043243408 1.22346305847168
2.10165119171143 1.05549430847168
2.14931583404541 0.824676513671875
2.16426181793213 0.588648796081543
2.15884494781494 0.47205924987793
2.12434196472168 0.253543853759766
2.06357765197754 0.0555963516235351
2.00283050537109 -0.0870227813720703
1.91636753082275 -0.285411834716797
2.33480453491211 -0.428842544555664
1.70435237884521 -0.60492992401123
1.58979034423828 -0.725869178771973
1.40084457397461 -0.883435249328613
1.23688125610352 -0.986533164978027
1.00043869018555 -1.08997249603271
0.813308715820312 -1.1402759552002
0.556717872619629 -1.16959095001221
0.363675117492676 -1.16264343261719
0.17902660369873 -1.13199901580811
-0.0333662033081054 -1.06105518341064
-0.229062080383301 -0.962162971496582
-0.36564826965332 -0.8699951171875
-0.531112670898438 -0.725700378417969
-0.640892028808594 -0.603044509887695
-0.737719535827637 -0.468427658081055
-0.852058410644531 -0.262618064880371
-0.943763732910156 -0.0210447311401367
-0.984539031982422 0.168306350708008
-1.00107002258301 0.361461639404297
-0.984830856323242 0.619023323059082
-0.924953460693359 0.869283676147461
-0.854402542114258 1.04372406005859
-0.768868446350098 1.1934289932251
-0.634979248046875 1.36708831787109
-0.519079208374023 1.48417472839355
-0.346442222595215 1.6198091506958
-0.156759262084961 1.72246837615967
-0.0063285827636718 1.76710891723633
0.15850830078125 1.80158519744873
0.393335342407227 1.82357120513916
0.570590019226074 1.81844806671143
0.803877830505371 1.78235149383545
1.02960586547852 1.71331214904785
1.19113159179688 1.64131450653076
1.34003067016602 1.55391597747803
1.46561908721924 1.95919799804688
1.61616992950439 1.31772232055664
1.74833202362061 1.15855503082275
1.83454322814941 1.02935791015625
1.90811252593994 0.89283561706543
1.98736953735352 0.700328826904297
2.04823589324951 0.486152648925781
2.07783031463623 0.311490058898926
2.088942527771 0.134549140930176
2.07391452789307 -0.101190567016601
2.04118156433105 -0.27501106262207
1.96894931793213 -0.500332832336426
1.89492797851562 -0.658662796020508
1.77961540222168 -0.838870048522949
1.68149375915527 -0.958876609802246
1.53439426422119 -1.104416847229
1.37086009979248 -1.23092460632324
1.2385425567627 -1.3120641708374
1.09939956665039 -1.38135814666748
0.896163940429688 -1.45797443389893
0.724679946899414 -1.50320816040039
0.491034507751465 -1.53488636016846
0.313124656677246 -1.53840351104736
0.0575380325317382 -1.53770732879639
-0.134027481079102 -1.50982761383057
-0.38002872467041 -1.4355297088623
-0.5460205078125 -1.35627365112305
-0.730499267578125 -1.23046588897705
-0.891942024230957 -1.08215999603271
-0.998249053955078 -0.956305503845215
-1.09095573425293 -0.819695472717285
-1.16818237304688 -0.674139022827148
-1.24695491790771 -0.468280792236328
-1.29226684570312 -0.293267250061035
-1.32351207733154 -0.0368251800537109
-1.31124305725098 0.221139907836914
-1.27294826507568 0.410874366760254
-1.18542575836182 0.653746604919434
-1.09376525878906 0.822658538818359
-0.946390151977539 1.01727294921875
-0.8270263671875 1.13309574127197
-0.697346687316895 1.2341136932373
-0.50836181640625 1.34643459320068
-0.357434272766113 1.41228485107422
-0.146873474121094 1.47493171691895
0.0169019699096679 1.50229167938232
0.255868911743164 1.51411437988281
0.448858261108398 1.49868106842041
0.700430870056152 1.44055461883545
0.880704879760742 1.36930084228516
1.10372543334961 1.23977088928223
1.288010597229 1.07254791259766
1.3873405456543 0.933267593383789
1.46123600006104 0.796224594116211
1.53948783874512 0.604897499084473
1.58256244659424 0.455891609191894
1.6185884475708 0.251978874206543
1.62728786468506 0.148916244506836
1.62173938751221 -0.110987663269043
1.59944248199463 -0.276591300964355
1.54239940643311 -0.505915641784668
1.50186252593994 -0.616733551025391
1.3977108001709 -0.828692436218262
1.76445579528809 -1.02378463745117
1.1057767868042 -1.19724082946777
0.974499702453613 -1.3096752166748
0.844002723693848 -1.39673900604248
0.660345077514648 -1.49193668365479
0.466431617736816 -1.56406879425049
0.316216468811035 -1.602126121521
0.111284255981445 -1.63197326660156
-0.0453214645385742 -1.63789939880371
-0.209439277648926 -1.63049411773682
-0.44290828704834 -1.59455585479736
-0.669053077697754 -1.52610397338867
-0.831214904785156 -1.45412349700928
-1.03317260742188 -1.33224105834961
-1.17242240905762 -1.22276973724365
-1.33551597595215 -1.05791473388672
-1.43087673187256 -0.931513786315918
-1.51136016845703 -0.799099922180176
-1.59978199005127 -0.611939430236816
-1.66495513916016 -0.464855194091797
-1.7372522354126 -0.257713317871094
-1.78001976013184 -0.040985107421875
-1.79251956939697 0.129082679748535
-1.78800010681152 0.320280075073242
-1.74472522735596 0.574831962585449
-1.68426322937012 0.758716583251953
-1.56815147399902 0.989589691162109
-1.4563045501709 1.14739799499512
-1.27888679504395 1.33278560638428
-1.13626289367676 1.44189262390137
-0.993609428405762 1.5241174697876
-0.790837287902832 1.60922145843506
-0.578732490539551 1.66450023651123
-0.415226936340332 1.68611717224121
-0.195530891418457 1.68736743927002
-0.0311288833618164 1.66811847686768
0.206947326660156 1.61288356781006
0.388033866882324 1.54394054412842
0.559181213378906 1.45235538482666
0.765938758850098 1.29833507537842
0.858869552612305 1.20841693878174
1.05406379699707 0.953459739685059
1.14005184173584 0.788739204406738
1.21119213104248 0.578534126281738
1.24373817443848 0.417050361633301
1.25996017456055 0.197972297668457
1.24522590637207 -0.0206098556518554
1.21361637115479 -0.1822509765625
1.154052734375 -0.330777168273926
1.04150867462158 -0.528396606445312
0.937411308288574 -0.671592712402344
0.775705337524414 -0.843639373779297
0.639047622680664 -0.956685066223144
0.440304756164551 -1.08377075195312
0.280750274658203 -1.15973567962646
0.066075325012207 -1.23081874847412
-0.0864887237548828 -1.25930690765381
-0.292567253112793 -1.27527809143066
-0.499270439147949 -1.26650905609131
-0.652628898620605 -1.24325275421143
-0.803160667419434 -1.2063102722168
-1.00188732147217 -1.13508892059326
-1.15459823608398 -1.06235504150391
-1.3553409576416 -0.937580108642578
-1.49304103851318 -0.825753211975098
-1.61809253692627 -0.700287818908691
-1.76302242279053 -0.513916969299316
-1.87906169891357 -0.309818267822266
-1.94413280487061 -0.151944160461426
-1.997633934021 0.0483779907226562
-2.02109146118164 0.201569557189941
-2.03046989440918 0.356631278991699
-2.02133560180664 0.56314754486084
-1.98652648925781 0.767057418823242
-1.94438076019287 0.918720245361328
-1.86340045928955 1.12709999084473
-1.78155708312988 1.28434276580811
-1.68359470367432 1.43183422088623
-1.52933406829834 1.61136245727539
-1.35654544830322 1.79780578613281
-1.20701313018799 1.92125701904297
-0.991247177124023 2.05073070526123
-0.832236289978027 2.11497497558594
-0.673394203186035 2.1580982208252
-0.455990791320801 2.18911075592041
-0.291066169738769 2.19186401367188
-0.0732126235961914 2.16844081878662
0.0874948501586914 2.130690574646
0.244673728942871 2.07610321044922
0.465250015258789 1.96897602081299
0.677433013916016 1.82204437255859
0.818752288818359 1.68922805786133
0.978240013122559 1.48646259307861
1.07407760620117 1.31794834136963
1.16595458984375 1.08000564575195
1.20258045196533 0.907876968383789
1.21771335601807 0.688924789428711
1.20862770080566 0.524421691894531
1.16933059692383 0.308405876159668
1.12010097503662 0.151378631591797
1.02927112579346 -0.0486516952514648
0.941970825195312 -0.190783500671387
0.745859146118164 -0.431078910827637
0.496437072753906 -0.635422706604004
0.148341178894043 -0.80396842956543
-0.16526985168457 -0.869857788085938
-0.444272041320801 -0.844403266906738
-0.692141532897949 -0.771255493164062
-0.926003456115723 -0.661378860473633
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathrm{PRR}=0.45\)},
x grid style={darkgray176},
xmajorgrids,
xmin=-25, xmax=25,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-25, ymax=25,
yminorgrids,
ytick style={color=black},
yticklabels={}
]
\addplot [draw=mediumseagreen53183120, fill=mediumseagreen53183120, mark=*, only marks, mark size=0.2]
table{%
x  y
0.00565685415521148 -5.65685415176986e-11
0.330907098844321 -1.13247265629279e-05
0.656047943719764 -8.82857310189333e-05
0.980971908384038 -0.000295353886617333
1.30557160995156 -0.000696913973732727
1.62973981132241 -0.00135722214910705
1.95336946938242 -0.00234036342996613
2.27635378310512 -0.00371020927319798
2.59858624153129 -0.00553037527315614
2.91996067160191 -0.00786417900159497
3.2403712858202 -0.0107745980131637
3.55971272971883 -0.0143242280397915
3.87788012910817 -0.01857524139721
4.19476913708174 -0.0235893456267302
4.51027598075519 -0.0294277423952756
4.82429750771517 -0.0361510866765231
5.13673123215453 -0.043819446235879
5.44747538067075 -0.0524922614418077
5.75642893770431 -0.0622283054259167
6.06349169059422 -0.0730856446139589
6.36856427422786 -0.0851215996497467
6.67154821526269 -0.0983927067337582
6.97234597589756 -0.112954679397983
7.27086099717146 -0.128862370738331
7.56699774176804 -0.146169736125679
7.86066173630426 -0.164929796416371
8.15175961308189 -0.185194601682734
8.44019915128095 -0.207015195483869
8.72588931757425 -0.230441579696711
9.00874030614274 -0.25552267992703
9.28866357807156 -0.282306311519774
9.56557190010692 -0.310839146187759
9.83937938275452 -0.341166679277483
10.1100015177004 -0.373333197690389
10.3773552145352 -0.407381748477648
10.6413588367642 -0.443354108126115
10.9019322370841 -0.48129075255274
11.1589967919095 -0.521230827824379
11.4124754351327 -0.563212121619515
11.6622926910977 -0.607271035448029
11.9083747067745 -0.65344255764474
12.1506492831164 -0.701760237152041
12.3890459055844 -0.752256158106486
12.623495773825 -0.804960915243834
12.8539318304852 -0.859903590136511
13.0802887891509 -0.917111728277118
13.3025031613961 -0.976611317021058
13.5205132829273 -1.03842676440097
13.7342593388126 -1.10258087882513
13.9436833877815 -1.16909484967161
14.1487293855842 -1.23798822878929
14.3493432073988 -1.30927891291663
14.545472669276 -1.38298312702835
14.7370675486102 -1.45911540861984
14.9240796036269 -1.53768859293853
15.106462591879 -1.61871379917093
15.2841722877399 -1.70220041759366
15.4571664988884 -1.78815609769615
15.625405081775 -1.87658673728215
15.788849956064 -1.96749647255684
15.9474651180437 -2.06088766920552
16.1012166529989 -2.15676091446973
16.2500727465402 -2.25511501022556
16.3940036948843 -2.35594696706895
16.5329819140819 -2.45925199941191
16.6669819481875 -2.56502352159296
16.7959804763694 -2.67325314500494
16.9199563189558 -2.78393067624236
17.0388904424151 -2.89704411627018
17.1527659632683 -3.01257966061526
17.2615681509329 -3.13052170058124
17.3652844294963 -3.25085282548695
17.4639043784204 -3.37355382592797
17.5574197321761 -3.49860369806046
17.6458243788095 -3.62597964890574
17.7291143574414 -3.75565710267346
17.8072878547018 -3.88760970810106
17.8803452001025 -4.02180934680607
17.9482888603499 -4.15822614264779
18.011123432604 -4.29682847209401
18.0688556366846 -4.43758297558807
18.1214943062331 -4.58045456991089
18.1690503788323 -4.72540646153226
18.2115368850917 -4.87240016094483
18.248968936705 -5.02139549797402
18.2813637134851 -5.17235063805644
18.3087404493861 -5.32522209947876
18.3311204175189 -5.47996477156862
18.34852691417 -5.63653193382865
18.3609852418312 -5.79487527600397
18.3685226912522 -5.95494491907331
18.3711685225226 -6.11668943715308
18.3689539451981 -6.28005588030364
18.3619120974783 -6.44498979822603
18.3500780244498 -6.61143526483738
18.3334886554065 -6.77933490371244
18.3121827802585 -6.94862991437838
18.286201025044 -7.11926009944955
18.2555858265568 -7.2911638925882
18.2203814061034 -7.46427838727702
18.1806337424047 -7.63853936638877
18.1363905436566 -7.81388133253777
18.0877012187643 -7.99023753919777
18.0346168477675 -8.16754002257016
17.9771901514706 -8.34571963418607
17.9154754602966 -8.52470607422567
17.849528682379 -8.70442792553734
17.7794072709121 -8.88481268833931
17.7051701907744 -9.06578681558558
17.626877884445 -9.24727574897807
17.544592237231 -9.42920395560611
17.4583765418246 -9.61149496519443
17.3682954622082 -9.79407140794017
17.274414996929 -9.97685505291932
17.1768024417603 -10.1597668470426
17.0755263517715 -10.3427269545405
16.9706565028266 -10.5256547969568
16.8622638525314 -10.7084690936298
16.7504205006508 -10.8910879026404
16.6351996490175 -11.073428662205
16.516675560953 -11.2554082324917
16.3949235202237 -11.4369429378393
16.2700197895526 -11.6179486093547
16.1420415687096 -11.7983406278678
16.0110669522034 -11.9780339672217
15.877174886596 -12.1569432378744
15.7404451274636 -12.3349827307897
15.6009581960272 -12.5120664615947
15.458795335475 -12.6881082149793
15.3140384669998 -12.8630215893163
15.1667701455768 -13.0367200414767
15.0170735155019 -13.2091169318184
14.8650322657176 -13.3801255693224
14.7107305849477 -13.5496592568556
14.5542531166659 -13.7176313365337
14.3956849139217 -13.8839552351614
14.2351113940481 -14.0485445097263
14.072618293274 -14.2113128929219
13.9082916212666 -14.3721743386753
13.7422176156269 -14.5310430676564
13.5744826963631 -14.6878336127445
13.4051734203654 -14.842460864427
13.2343764359065 -14.9948401161073
13.0621784371918 -15.1448871092985
12.8886661189835 -15.2925180786766
12.7139261313219 -15.4376497969718
12.5380450343689 -15.5801996196728
12.3611092533961 -15.7200855295204
12.1832050339424 -15.8572261807673
12.0044183971639 -15.9915409431796
11.8248350954003 -16.1229499457584
11.6445405679803 -16.2513741201557
11.4636198972904 -16.3767352437637
11.2821577651284 -16.4989559824537
11.1002384093668 -16.6179599329411
10.9179455809467 -16.7336716647554
10.7353625012261 -16.8460167617917
10.5525718197043 -16.9549218634215
10.369655572145 -17.0603147051414
10.1866951391194 -17.1621241587375
10.0037712049915 -17.2602802719447
9.82096371736684 -17.3547143075781
9.63835184702585 -17.4453587821176
9.45601394836265 -17.5321475037231
9.27402752035004 -17.6150156096611
9.0924691680509 -17.6938996031225
8.91141456469612 -17.7687373894106
8.73093841434873 -17.8394683114817
8.55111441517358 -17.9060331848174
8.37201522333177 -17.9683743316109
8.19371241751835 -18.0264356142485
8.01627646416183 -18.0801624680677
7.83977668330346 -18.1295019333756
7.66428121517379 -18.174402686708
7.48985698748397 -18.2148150713143
7.31656968344843 -18.2506911268511
7.14448371055566 -18.2819846182672
6.97366217010282 -18.3086510638659
6.80416682751015 -18.3306477625282
6.63605808343012 -18.3479338200823
6.46939494566634 -18.360470174805
6.30423500191634 -18.3682196220413
6.1406343933523 -18.3711468379277
5.97864778905311 -18.3692184022073
5.81832836130067 -18.3624028201233
5.65972776175306 -18.3506705433791
5.50289609850651 -18.3339939901532
5.34788191405781 -18.3123475641574
5.19473216417816 -18.2857076727288
5.04349219770902 -18.254052743944
4.8942057372902 -18.2173632427465
4.74691486102948 -18.1756216860784
4.60165998512307 -18.1288126570071
4.45847984743534 -18.0769228178399
4.3174114920459 -18.0199409222173
4.17849025477143 -17.9578578261795
4.04174974966942 -17.8906664981993
3.90722185653014 -17.8183620281741
3.77493670936279 -17.7409416353731
3.64492268588117 -17.6584046753348
3.51720639799389 -17.5707526457081
3.39181268330315 -17.477989191037
3.26876459761612 -17.3801201064821
3.14808340847189 -17.277153340478
3.02978858968689 -17.1690989963243
2.91389781692071 -17.0559693327085
2.80042696426398 -16.9377787631587
2.68939010184933 -16.8145438544277
2.58079949448588 -16.6862833238069
2.47466560131717 -16.5530180353703
2.37099707650193 -16.4147709951521
2.26980077091645 -16.2715673452569
2.1710817348769 -16.1234343569065
2.07484322187929 -15.9704014224252
1.98108669335414 -15.8125000461681
1.88981182443272 -15.6497638343952
1.80101651072066 -15.4822284840959
1.71469687607474 -15.3099317707702
1.63084728137768 -15.1329135351705
1.54946033430545 -14.9512156690112
1.47052690008112 -14.7648820996522
1.39403611320851 -14.5739587737643
1.31997539017864 -14.3784936399833
1.2483304431413 -14.178536630561
1.17908529453351 -13.9741396420233
1.11222229265637 -13.7653565148429
1.04772212819092 -13.5522430121375
0.98556385164341 -13.3348567974039
0.925724891709907 -13.1132574112974
0.868181074549313 -12.8875062474702
0.812906643953879 -12.6576665274784
0.759874282405386 -12.4238032747711
0.709055133005007 -12.1859832877739
0.660418822264139 -11.9442751120806
0.613933483743265 -11.6987490117658
0.569565782525267 -11.4494769398338
0.527280940509252 -11.1965325078175
0.487042762510516 -10.9399909545429
0.448813663151814 -10.679929114074
0.412554694530671 -10.4164253828554
0.378225574647095 -10.1495596860672
0.345784716575587 -9.87941344321051
0.315189258365018 -9.60606953293943
0.286395093649467 -9.3296122571584
0.259356902952824 -9.05012730440163
0.23402818566949 -8.76770171251369
0.210361292703261 -8.48242383064964
0.188307459746006 -8.19438328061375
0.167816841177513 -7.90367091755647
0.148838544567476 -7.61037879004881
0.131320665760308 -7.31460009955484
0.11521032452312 -7.01642915932209
0.100453700736967 -6.71596135271093
0.0869960711110731 -6.4132930909836
0.0747818463995888 -6.10852177057433
0.0637546091000361 -5.80174572986195
0.0538571516124553 -5.49306420546674
0.0450315148379348 -5.18257728809361
0.0372190271950217 -4.87038587794392
0.0303603440322608 -4.55659163971822
0.0243954874149064 -4.24129695723272
0.0192638862636574 -3.92460488767256
0.014904416823061 -3.60661911550458
0.0112554434370691 -3.28744390607321
0.00825485960906214 -2.96718405890273
0.00584012932350242 -2.64594486072952
0.00394832860623029 -2.32383203828807
0.00251618730031278 -2.00095171087449
0.00148013103420963 -1.6774103427116
0.000776323358937292 -1.35331469513972
0.000340708030819981 -1.02877177865706
0.000109051416328609 -0.703888804834351
1.69849954531065e-05 -0.378773138127604
4.79399980199413e-08 -0.0535322476137516
-6.27025685193128e-06 0.271726341326782
-6.64871233723163e-05 0.596895095355813
-0.000245084548240515 0.921866521527284
-0.000606466139271289 1.24653321561665
-0.00121491462563328 1.5707879104055
-0.00213454932720625 1.89452352389671
-0.00342928371470386 2.21763320743618
-0.00516278308414186 2.54001039371647
-0.00739842236916188 2.86154884463812
-0.0101992441146588 3.18214269900471
-0.0136279166350612 3.50168652002725
-0.0177466923805296 3.82007534261407
-0.0226173665342015 4.13720472042216
-0.0283012358635308 4.45297077264653
-0.0348590578485788 4.7672702305235
-0.0423510101100173 5.08000048352481
-0.0508366501593991 5.39105962521894
-0.06037487549413 5.70034649877687
-0.0710238840593229 6.00776074209882
-0.0828411350985947 6.31320283253974
-0.0958833104155965 6.6165741312104
-0.110206276067884 6.91777692683253
-0.125865044514487 7.21671447912504
-0.142913737238304 7.51329106170014
-0.161405547864173 7.80741200444743
-0.181392705793251 8.09898373538476
-0.202926440373989 8.38791382195472
-0.226056945629768 8.6741110117461
-0.250833345562919 8.95748527261972
-0.277303660054571 9.23794783221869
-0.305514771379425 9.51541121684307
-0.335512391354245 9.78978928966955
-0.3673410291385 10.0609972882969
-0.401043959705265 10.3289518615985
-0.436663193000094 10.5935711058637
-0.474239443805263 10.854774600209
-0.513812102326309 11.1124834412432
-0.555419205517567 11.3666202769668
-0.59909740916279 11.6171093398913
-0.644881960726753 11.8638764793596
-0.692806672993154 12.1068491930532
-0.742903898503845 12.3459566576697
-0.795204504813865 12.5811297587554
-0.849737850576416 12.8123011196782
-0.906531762471409 13.0394051297271
-0.965612512990823 13.2623779713237
-1.02700479909356 13.4811576463328
-1.09073172174213 13.6956840014583
-1.15681476633289 13.9058987527134
-1.22527378403132 14.1117455089518
-1.29612697402294 14.3131697944492
-1.36939086669043 14.5101190705236
-1.44508030772667 14.7025427561844
-1.52320844319317 14.8903922478
-1.60378670553252 15.0736209377741
-1.68682480054348 15.252184232223
-1.77233069532625 15.4260395676442
-1.8603106072054 15.5951464265683
-1.95076899363714 15.7594663521884
-2.04370854310715 15.9189629619584
-2.13913016702476 16.0736019601548
-2.23703299261861 16.2233511493962
-2.33741435683835 16.3681804411149
-2.44026980126663 16.5080618649764
-2.54559306804477 16.6429695772424
-2.65337609681521 16.7728798680735
-2.76360902268326 16.8977711677694
-2.87628017519979 17.0176240519431
-2.99137607836662 17.1324212456278
-3.10888145166507 17.2421476263152
-3.22877921210817 17.3467902259239
-3.35105047731608 17.4463382316986
-3.47567456961398 17.5407829860386
-3.60262902115102 17.6301179852593
-3.7318895800384 17.7143388772847
-3.86343021750404 17.7934434582762
-3.99722313606079 17.8674316681979
-4.13323877868486 17.936305585322
-4.2714458389999 18.0000694196795
-4.41181127246239 18.0587295054572
-4.55430030854314 18.1122942923495
-4.69887646389888 18.1607743358674
-4.84550155652808 18.2041822866115
-4.99413572090367 18.2425328785159
-5.14473742407588 18.2758429160688
-5.29726348273691 18.3041312605183
-5.45166908123934 18.3274188150706
-5.60790779055909 18.3457285090894
-5.76593158819387 18.3590852813048
-5.92569087898696 18.3675160620432
-6.08713451686601 18.3710497544849
-6.25020982748593 18.3697172149637
-6.41486263176443 18.3635512323161
-6.58103727029852 18.3525865062938
-6.74867662864932 18.3368596250511
-6.91772216348268 18.3164090417184
-7.0881139295519 18.2912750500767
-7.25979060750942 18.2614997593446
-7.4326895325326 18.227127068093
-7.60674672374942 18.1882026373015
-7.78189691444888 18.1447738625705
-7.95807358306058 18.0968898455051
-8.1352089848876 18.044601364286
-8.31323418457626 17.9879608434437
-8.49207908930621 17.9270223228515
-8.67167248268356 17.861841425956
-8.85194205931963 17.7924753272599
-9.03281446007733 17.718982719077
-9.21421530796713 17.6414237775758
-9.39606924467376 17.5598601281308
-9.57829996769493 17.4743548099999
-9.76083026807265 17.3849722403473
-9.94358206869737 17.291778177631
-10.1264764631656 17.194839684374
-10.3094337551701 17.0942250893411
-10.4923734984022 16.9900039491392
-10.6752145369462 16.8822470092635
-10.8578750461439 16.7710261646095
-11.0402725739081 16.6564144194731
-11.2223240824636 16.5384858470583
-11.4039459904944 16.4173155485164
-11.5850542156737 16.2929796115369
-11.7655642175558 16.1655550685132
-11.9453910408068 16.0351198543045
-12.1244493587513 15.9017527636181
-12.3026535172123 15.7655334080326
-12.4799175786221 15.6265421726868
-12.6561553663795 15.4848601726565
-12.831280509431 15.3405692090425
-13.0052064870533 15.1937517247928
-13.1778466738112 15.0444907602841
-13.3491143846693 14.8928699086834
-13.5189229202335 14.7389732711165
-13.6871856120972 14.5828854116647
-13.8538158682695 14.4246913122149
-14.0187272186611 14.2644763271872
-14.1818333606034 14.1023261381625
-14.3430482043776 13.9383267084364
-14.502285918729 13.7725642375208
-14.6594609763429 13.6051251156202
-14.8144881992575 13.4360958781039
-14.9672828041904 13.2655631600001
-15.1177604477545 13.0936136505358
-15.2658372715388 12.9203340477449
-15.4114299470307 12.7458110131706
-15.5544557203563 12.5701311266848
-15.6948324568142 12.3933808414477
-15.8324786851791 12.2156464390335
-15.9673136417528 12.0370139847429
-16.0992573141377 11.8575692831288
-16.2282304847105 11.6773978337562
-16.3541547737729 11.4965847872216
-16.4769526823549 11.3152149014526
-16.596547634651 11.1333724983137
-16.7128640200626 10.951141420538
-16.8258272348278 10.7686049890096
-16.9353637232137 10.5858459604175
-17.0414010182515 10.4029464853051
-17.14386778199 10.2199880665348
-17.2426938452485 10.0370515181913
-17.337810246846 9.85421692494464
-17.4291492722867 9.67156360189361
-17.5166444918807 9.48917005491103
-17.6002307982787 9.30711394151156
-17.6798444434022 9.1254720322621
-17.755423074748 8.94432017275522
-17.8269057710474 8.7637332461651
-17.894233077262 8.58378513640557
-17.9573470388959 8.40454869190959
-18.0161912356072 8.22609569004833
-18.0707108140987 8.04849680220907
-18.1208525202721 7.87182155954927
-18.1665647306271 7.69613831944522
-18.2077974828879 7.52151423265169
-18.2445025058425 7.34801521119057
-18.2766332483754 7.17570589698413
-18.3041449076812 7.00464963124952
-18.3269944566415 6.83490842467016
-18.3451406703509 6.6665429283591
-18.3585441517774 6.49961240562955
-18.3671673565432 6.33417470458666
-18.3709746168126 6.1702862315548
-18.369932164273 6.00800192535364
-18.3640081521969 5.84737523243631
-18.3531726765732 5.6884580829021
-18.3373977962944 5.53130086739576
-18.31665755239 5.37595241490531
-18.2909279862951 5.22245997146909
-18.2601871571431 5.07086917980327
-18.2244151580737 4.92122405985938
-18.1835941315458 4.77356699032203
-18.1377082836487 4.62793869105563
-18.0867438974003 4.48437820650905
-18.0306893450275 4.34292289008591
-17.9695350992203 4.20360838948869
-17.9032737433522 4.06646863304323
-17.8318999806632 3.93153581701036
-17.7554106423968 3.79884039389079
-17.6738046948889 3.66841106172849
-17.5870832456018 3.54027475441779
-17.4952495481011 3.41445663301832
-17.3983090059707 3.29098007808187
-17.2962691756648 3.16986668299432
-17.189139768292 3.05113624833558
-17.0769326503336 2.93480677725955
-16.9596618432905 2.82089447189597
-16.837343522262 2.70941373077514
-16.7099960134544 2.60037714727614
-16.5776397906198 2.49379550909858
-16.440297470427 2.38967779875727
-16.2979938067667 2.28803119509886
-16.1507556839908 2.18886107583865
-15.9986121090912 2.09217102111565
-15.8415942028198 1.99796281806276
-15.6797351897541 1.90623646638922
-15.5130703873129 1.81699018497128
-15.3416371937261 1.73022041944673
-15.1654750749659 1.64592185080854
-14.9846255506432 1.56408740499194
-14.7991321788779 1.48470826344925
-14.6090405401486 1.40777387470579
-14.41439822013 1.3332719668898
-14.2152547915261 1.26118856122898
-14.0116617949084 1.19150798650554
-13.8036727185667 1.12421289446103
-13.5913429773845 1.05928427614211
-13.3747298907471 0.99670147917741
-13.1538926594945 0.936442225975616
-12.9288923419296 0.878482632834048
-12.6997918288945 0.822797229946641
-12.4666558179248 0.769358982299913
-12.2295507864976 0.718139311444708
-11.9885449643844 0.669108118131386
-11.7437083051224 0.622233805795293
-11.4951124566194 0.57748330487929
-11.2428307309067 0.534822097979323
-10.9869380730538 0.494214245798789
-10.727511029262 0.455622413896924
-10.4646277141506 0.419007900216057
-10.1983677772552 0.384330663372138
-9.92881236875096 0.351549351692524
-9.6560441044211 0.320621332984652
-9.38014702988609 0.291502725018762
-9.10120658411276 0.264148426707576
-8.81930956222033 0.238512149965278
-8.53454407760321 0.214546452227996
-8.24699952338859 0.192202769617425
-7.95676653324866 0.171431450729055
-7.66393694158687 0.152181791026012
-7.36860374311838 0.134402067819254
-7.07086105186493 0.118039575814571
-6.77080405958474 0.103040663206445
-6.46852899365826 0.0893507682986496
-6.16413307445112 0.07691445663108
-5.8577144721757 0.06567545859212
-5.54937226327292 0.055576707495522
-5.23920638633629 0.0465603781005823
-4.92731759760061 0.0385679255541214
-4.61380742601732 0.0315401247325635
-4.29877812793987 0.0254171099622114
-3.98233264144098 0.0201384150955735
-3.66457454028596 0.0156430139214538
-3.3456079875843 0.0118693608862979
-3.02553768914387 0.00875543210415031
-2.7044688465502 0.00623876663239975
-2.38250710999583 0.00425650799037158
-2.05975853088235 0.00274544589767522
-1.73632951421991 0.00164205820910568
-1.41232677084787 0.000882553022798493
-1.08785726950073 0.000402910938232304
-0.763028188743931 0.000138927440603731
-0.43794686880328 2.6255388026114e-05
-0.112720763312824 4.47577949723443e-07
0.342634304135366 -1.25720554310649e-05
0.862751043700477 -0.000200868071121407
1.31726933737032 -0.000715842611061279
1.77093434856853 -0.00174247206364364
2.28798727011619 -0.00376763738769825
2.7388365897064 -0.00648118454834501
3.18791372476973 -0.0102553177869049
3.7622288505703 -0.0169430423330066
};
\addplot [draw=darkslateblue48103141, fill=darkslateblue48103141, mark=*, only marks, mark size=0.2]
table{%
x  y
1.79964256286621 0
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.77114105224609 0.0023164749145507
1.67553329467773 0.0050640106201171
1.67553329467773 0.0050640106201171
1.67553329467773 0.0050640106201171
1.67553329467773 0.0050640106201171
1.67553329467773 0.0050640106201171
2.94350242614746 0.049788475036621
3.40996551513672 0.0401010513305664
3.37046337127686 0.0088748931884765
3.77365398406982 -0.0193672180175781
4.21047019958496 -0.0508480072021484
4.80310916900635 -0.0856056213378906
5.36783218383789 -0.118232727050781
5.73960018157959 -0.135090827941895
6.1830883026123 -0.157093048095703
6.51178455352783 -0.176925659179688
6.94864463806152 -0.204219818115234
7.25254535675049 -0.224300384521484
7.65346717834473 -0.254480361938477
7.95408344268799 -0.277969360351562
8.25473022460938 -0.30296516418457
8.65570688247681 -0.337302207946777
9.05500555038452 -0.373209953308105
9.35457181930542 -0.401642799377441
9.65414476394653 -0.430520057678223
10.0536770820618 -0.470920562744141
10.453667640686 -0.513049125671387
10.7532515525818 -0.545757293701172
11.0529837608337 -0.579337120056152
11.4518837928772 -0.625155448913574
11.8502974510193 -0.666611671447754
12.103723526001 -0.689873695373535
12.3149118423462 -0.701892852783203
12.5263080596924 -0.706795692443848
12.6314659118652 -0.703194618225098
12.7032957077026 -0.691438674926758
12.7312035560608 -0.701148986816406
13.2592144012451 -0.729108810424805
13.3129081726074 -0.770977973937988
13.4893159866333 -0.850234985351562
13.7492580413818 -0.9154052734375
14.2626190185547 -1.02430248260498
14.0996489524841 -1.10678100585938
14.4359107017517 -1.21401214599609
14.6848001480103 -1.30000972747803
15.0146675109863 -1.42174625396729
15.1784887313843 -1.48487091064453
15.5850071907043 -1.65878391265869
15.8280243873596 -1.76785755157471
16.0701899528503 -1.88070106506348
16.3102803230286 -1.99725246429443
16.6223530769348 -2.14632797241211
16.8596999645233 -2.24931812286377
17.0230438709259 -2.32757568359375
17.101026058197 -2.38889026641846
17.1656818389893 -2.45950794219971
17.2478606700897 -2.55743408203125
17.3207793235779 -2.66162872314453
17.3729021549225 -2.74171447753906
17.4227130413055 -2.82283115386963
17.4844317436218 -2.93676471710205
17.5253920555115 -3.02981281280518
17.5746989250183 -3.1550817489624
17.6182339191437 -3.28282356262207
17.6474578380585 -3.3798885345459
17.6724514961243 -3.47812271118164
17.7009077072144 -3.61010265350342
17.7181560993195 -3.70981407165527
17.7355015277863 -3.84376811981201
17.7442061901093 -3.94468307495117
17.7546942234039 -4.07465076446533
17.7669203281403 -4.16952133178711
17.780588388443 -4.29707813262939
17.7879831790924 -4.39280700683594
17.8224594593048 -5.04152679443359
17.8803064823151 -5.22919082641602
17.9670038223267 -5.08398818969727
18.0078232288361 -5.30291843414307
18.0595924854279 -5.59856224060059
18.0925695896149 -5.82140064239502
18.1290073394775 -6.11918830871582
18.1527478694916 -6.34213352203369
18.1744875907898 -6.56336975097656
18.2002449035645 -6.86044502258301
18.2174596786499 -7.08401679992676
18.233788728714 -7.38247203826904
18.2411687374115 -7.60767364501953
18.2415685653686 -7.90929412841797
18.2365190982819 -8.13562393188477
18.217386007309 -8.43488121032715
18.1919496059418 -8.73231983184814
18.1708407402039 -9.45397758483887
18.1457548141479 -9.17548227310181
18.1078646183014 -9.47083044052124
18.0660359859467 -9.76661205291748
18.0291554927826 -9.98910474777222
17.986389875412 -10.2110443115234
17.9229798316956 -10.5061192512512
17.8707439899445 -10.7260599136353
17.7925510406494 -11.0057859420776
17.711757183075 -11.2288436889648
17.6302359104156 -11.3827338218689
17.5405776500702 -11.5421557426453
17.4127862453461 -11.7488903999329
17.3104708194733 -11.899543762207
17.204886674881 -12.0496573448181
17.0527653694153 -12.2521328926086
16.8982286453247 -12.4566593170166
16.7774038314819 -12.6062822341919
16.6098132133484 -12.8000054359436
16.4794516563416 -12.9412221908569
16.3061232566833 -13.1239380836487
16.1702151298523 -13.2519674301147
15.9835610389709 -13.4166140556335
15.8393130302429 -13.5352921485901
15.6419401168823 -13.6869406700134
15.4865055084229 -13.7944631576538
15.2691988945007 -13.9276690483093
15.105128288269 -14.0273141860962
14.8819699287415 -14.1540203094482
14.7249550819397 -14.2540287971497
14.5241379737854 -14.4006361961365
14.3735728263855 -14.5097236633301
14.1716256141663 -14.6539769172668
14.0195374488831 -14.7604069709778
13.8156886100769 -14.9001598358154
13.6615495681763 -15.0033416748047
13.5068893432617 -15.1059021949768
13.2978348731995 -15.2394948005676
13.0875144004822 -15.3720650672913
12.9292049407959 -15.4711532592773
12.7703132629395 -15.5693831443787
12.5576667785645 -15.6985912322998
12.3454895019531 -15.8268213272095
12.1853742599487 -15.9221296310425
12.0251078605652 -16.0162777900696
11.8104901313782 -16.1395831108093
11.6488161087036 -16.2301836013794
11.4320273399353 -16.3495817184448
11.26762342453 -16.436535358429
11.0470471382141 -16.550498008728
10.8812913894653 -16.6350746154785
10.6592378616333 -16.7473819255829
10.5101270675659 -16.8246440887451
10.3353505134583 -16.9155693054199
10.2047142982483 -16.9836688041687
10.030122756958 -17.0732896327972
9.89909744262695 -17.1403005123138
9.76796197891235 -17.2069280147552
9.59251165390015 -17.2948777675629
9.44651031494141 -17.3612582683563
9.25024175643921 -17.4472658634186
9.10139608383179 -17.5091850757599
8.90107822418213 -17.5893621444702
8.70005941390991 -17.667149066925
8.5485954284668 -17.7235670089722
8.39695930480957 -17.7803390026093
8.19363498687744 -17.8549773693085
7.99118518829346 -17.9284467697144
7.8390474319458 -17.9828646183014
7.68665313720703 -18.0359070301056
7.48291015625 -18.1055090427399
7.32972812652588 -18.1562886238098
7.12525081634521 -18.2210674285889
7.02290630340576 -18.2526123523712
6.76437664031982 -18.3262574672699
6.60842514038086 -18.3681266307831
6.45169258117676 -18.408588886261
6.24732112884521 -18.4591069221497
6.05843830108643 -18.4813463687897
5.91744232177734 -18.4782643318176
5.73046779632568 -18.4739735126495
5.63909149169922 -18.4714574813843
5.41097545623779 -18.4593796730042
5.27444076538086 -18.4468233585358
5.09292888641357 -18.4258625507355
4.95726585388184 -18.40620470047
4.77726268768311 -18.3746762275696
4.64328670501709 -18.3472089767456
4.46242618560791 -18.3004806041718
4.32926464080811 -18.2547969818115
4.15616989135742 -18.1830320358276
4.02896213531494 -18.123916387558
3.90311813354492 -18.0606298446655
3.73933601379394 -17.9696280956268
3.57999229431152 -17.8715562820435
3.46087551116943 -17.7979924678802
3.30657958984375 -17.70627617836
3.10074615478516 -17.5817151069641
2.94981288909912 -17.4838321208954
2.80109024047852 -17.3810451030731
2.60805225372314 -17.2373862266541
2.42099285125732 -17.0795404911041
2.28497886657715 -16.9540712833405
2.11086845397949 -16.7792766094208
1.94638729095459 -16.5959076881409
1.83551788330078 -16.4495787620544
1.72875022888184 -16.3039870262146
1.59271240234375 -16.1086845397949
1.52800464630127 -16.0088653564453
1.3762903213501 -15.753294467926
1.26508808135986 -15.5425915718079
1.18489837646484 -15.3815932273865
1.10879993438721 -15.2129368782043
1.01621150970459 -14.984489440918
0.953831672668457 -14.810263633728
0.879386901855469 -14.5753831863403
0.830417633056641 -14.3970575332642
0.771306037902832 -14.1611227989197
0.73328971862793 -13.9855194091797
0.698369979858398 -13.7503786087036
0.679044723510742 -13.5729470252991
0.662654876708984 -13.33553647995
0.657605171203613 -13.1569337844849
0.668482780456543 -12.9131321907043
0.686415672302246 -12.7301926612854
0.706729888916016 -12.5466055870056
0.738362312316895 -12.3019623756409
0.768877983093262 -12.119770526886
0.814304351806641 -11.8810110092163
0.852296829223633 -11.7048211097717
0.910436630249023 -11.471471786499
0.977599143981934 -11.240656375885
1.03677082061768 -11.0714507102966
1.10503387451172 -10.906081199646
1.21247959136963 -10.6878199577332
1.30373859405518 -10.52800989151
1.43485450744629 -10.3208041191101
1.54043579101562 -10.1701126098633
1.6905345916748 -9.97615957260132
1.80207824707031 -9.83210754394531
1.94939804077148 -9.64189291000366
2.06450080871582 -9.50312280654907
2.22418785095215 -9.32350492477417
2.34843063354492 -9.19266557693481
2.52047729492188 -9.02393436431885
2.66095638275146 -8.90372896194458
3.34079742431641 -8.30932235717773
3.44012641906738 -11.3738059997559
3.34145736694336 -14.945384979248
3.65344047546387 -16.6594352722168
4.33212661743164 -15.1621055603027
4.69079780578613 -6.68697929382324
4.51660823822021 -5.95661926269531
4.65159034729004 -5.70502758026123
4.88981151580811 -5.24610996246338
5.08232593536377 -4.89136695861816
5.18135547637939 -4.68530464172363
5.24814224243164 -4.47204494476318
5.24355888366699 -4.31295490264893
5.19542503356934 -4.23618316650391
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
5.57735443115234 -8.50678253173828
0.662425994873047 -9.24258470535278
1.09036064147949 -8.97290849685669
1.64836597442627 -8.58362531661987
2.06938076019287 -8.25075721740723
2.65480327606201 -7.69467639923096
3.07384872436523 -7.28837966918945
3.61547946929932 -6.70489883422852
3.99601650238037 -6.24055576324463
4.34707069396973 -5.76449680328369
4.77560138702393 -5.10309219360352
5.07050704956055 -4.58279228210449
5.41558933258057 -3.86988639831543
5.63674163818359 -3.32608127593994
5.8946008682251 -2.57930564880371
6.10351753234863 -1.80994892120361
6.18671417236328 -1.4216194152832
6.30941486358643 -0.643226623535156
6.38287162780762 0.144048690795898
6.40571594238281 0.941079139709473
6.38768768310547 1.53569221496582
6.33718109130859 2.62316703796387
6.22685527801514 2.90691471099854
6.11286544799805 3.49348545074463
5.90946006774902 4.26192665100098
5.71804237365723 4.82469272613525
5.42023372650146 5.56240367889404
5.16946506500244 6.10468578338623
4.78517532348633 6.80744457244873
4.46652984619141 7.31357383728027
4.00626659393311 7.96250343322754
3.62959861755371 8.43132591247559
3.11713314056396 9.03994178771973
2.72434902191162 9.48485660552978
2.32215309143066 9.9231104850769
1.76163005828857 10.4886107444763
1.17719459533691 11.0233902931213
0.728521347045898 11.4117317199707
0.269686698913574 11.7915830612183
-0.365345001220703 12.2716522216797
-1.01510620117188 12.7220211029053
-1.5148811340332 13.0428500175476
-2.10501194000244 13.4192457199097
-2.4899320602417 13.6529450416565
-2.93033123016357 13.8982858657837
-3.21236228942871 14.0378427505493
-3.93800926208496 14.7333354949951
0.442270278930664 14.8875255584717
3.12112426757812 15.0662956237793
1.61998748779297 15.3503379821777
-5.57821464538574 15.5772285461426
-6.72858142852783 15.353479385376
-7.24077320098877 15.5160412788391
-7.93941402435303 15.7170176506042
-8.47325992584229 15.8419599533081
-9.19465065002441 15.9734506607056
-9.92759132385254 16.0762467384338
-10.4791269302368 16.1356821060181
-11.0283203125 16.1803665161133
-11.7624306678772 16.2084956169128
-12.3170638084412 16.2076997756958
-12.8724555969238 16.194016456604
-14.1060256958008 16.1544189453125
-14.3375926017761 16.0778646469116
-14.8870072364807 15.9990835189819
-15.615252494812 15.8770298957825
-16.1552815437317 15.7675843238831
-16.6912569999695 15.6356344223022
-17.4012680053711 15.4308915138245
-18.1048934459686 15.2086262702942
-18.6246500015259 15.0246262550354
-19.3057415485382 14.7439565658569
-19.8110444545746 14.5149159431458
-20.4762799739838 14.1972489356995
-20.9659374952316 13.9423980712891
-21.6001974344254 13.5667676925659
-22.0672519207001 13.2697129249573
-22.5292202830315 12.9663772583008
-23.1289928555489 12.5399713516235
-23.7036446928978 12.0772233009338
-24.0516691058874 12.2729520797729
-24.0961452126503 11.6160612106323
-24.106560215354 11.4206418991089
-24.113304913044 11.7198829650879
-24.1154416501522 11.4330492019653
-24.1112982481718 11.184513092041
-24.0989691913128 10.4989852905273
-24.08941231668 10.7989692687988
-24.0810073167086 10.0352830886841
-24.0769243836403 10.3421754837036
-24.073056012392 9.58834981918335
-24.0708042383194 9.39390420913696
-24.064466252923 9.11737012863159
-24.0571054667234 8.89064455032349
-24.0425324290991 8.55153608322144
-24.0271497070789 8.75736999511719
-24.0047543346882 7.85629177093506
-23.9859367311001 7.5239372253418
-23.9680758416653 7.56321907043457
-23.9624810814857 6.72556591033936
-23.962569206953 6.38593864440918
-23.9404554367065 5.97037506103516
-23.8590154349804 5.58184242248535
-23.7634147405624 5.2963342666626
-23.641971051693 5.01944637298584
-23.4546396136284 4.67159175872803
-23.2593523859978 4.33662796020508
-23.0978856086731 4.09367084503174
-22.9163622260094 3.86118030548096
-22.6364172101021 3.57134056091309
-22.3264931440353 3.31343078613281
-22.0772981643677 3.14934825897217
-21.756219625473 2.96468448638916
-21.5423746109009 2.82986354827881
-21.2568043470383 2.65923881530762
-21.0372084379196 2.53742218017578
-20.7306287288666 2.38576030731201
-20.4958684444427 2.28223896026611
-20.2574529647827 2.18776035308838
-19.9348187446594 2.0752124786377
-19.6957895755768 1.9998664855957
-19.3734364509582 1.91929531097412
-19.1291329860687 1.86981678009033
-18.8000419139862 1.81856727600098
-18.5470881462097 1.79709339141846
-18.2054734230042 1.77713203430176
-17.949223279953 1.77100563049316
-17.6087546348572 1.77538776397705
-17.3570251464844 1.78427886962891
-17.022397518158 1.80901432037354
-16.7752301692963 1.8434944152832
-16.448616027832 1.90559673309326
-16.2040700912476 1.96978950500488
-15.9608697891235 2.04778575897217
-15.6414184570312 2.16621398925781
-15.3238959312439 2.28907775878906
-15.0910329818726 2.3849925994873
-14.7861895561218 2.52453708648682
-14.5612163543701 2.63749980926514
-14.2701234817505 2.80319309234619
-14.0618185997009 2.94969463348389
-13.7947721481323 3.16008377075195
-13.6030731201172 3.32827758789062
-13.4184865951538 3.50355339050293
-13.1762866973877 3.73469924926758
-12.9979596138 3.91252517700195
-12.7663893699646 4.16397380828857
-12.5427350997925 4.86300277709961
-12.2277975082397 5.06528663635254
-11.6690711975098 4.83176898956299
-11.1853375434875 5.04642200469971
-10.7009429931641 5.22113513946533
-10.3189988136292 5.31690788269043
-9.91797971725464 5.38522052764893
-9.42314291000366 5.46041488647461
-9.10052633285522 5.50287532806396
-8.6879358291626 5.51712608337402
-8.38503456115723 5.49016189575195
-8.08411121368408 5.4426736831665
-7.68075752258301 5.34691333770752
-7.28330421447754 5.21507358551025
-6.99424648284912 5.09310245513916
-6.6340217590332 4.90396118164062
-6.38245582580566 4.73934459686279
-6.06534576416016 4.49280548095703
-5.8414192199707 4.2852029800415
-5.55884647369385 3.97816848754883
-5.36233806610107 3.73355293273926
-5.12464237213135 3.39698123931885
-4.96234703063965 3.13977813720703
-4.77097606658936 2.78285694122314
-4.65790939331055 2.50314521789551
-4.53504943847656 2.16035842895508
-4.4741096496582 1.9639368057251
-4.4246129989624 1.81625938415527
-4.34230422973633 1.66902923583984
-4.2314920425415 1.54414749145508
-4.14704704284668 1.45247364044189
-4.0642147064209 1.36136150360107
-3.95201587677002 1.24123954772949
-3.83793449401855 1.12309741973877
-3.75207710266113 1.03341388702393
-3.66507530212402 0.944803237915039
-3.54776096343994 0.827924728393555
-3.45851039886475 0.741643905639648
-3.33784198760986 0.62797737121582
-3.24512767791748 0.544240951538086
-3.11773014068604 0.435317039489746
-2.98829936981201 0.328302383422852
-2.89008617401123 0.249735832214355
-2.79071140289307 0.172907829284668
-2.65444660186768 0.0763254165649414
-2.5512523651123 0.0060062408447265
-2.41160583496094 -0.084787368774414
-2.27372932434082 -0.174896240234375
-2.16959476470947 -0.241001129150391
-2.06505107879639 -0.305951118469238
-1.92397594451904 -0.389994621276855
-1.852707862854 -0.431026458740234
-1.67363548278809 -0.531204223632812
-1.56517791748047 -0.59208869934082
-1.38337993621826 -0.690865516662598
-1.15872383117676 -0.802670478820801
-0.968732833862305 -0.890588760375977
-0.776134490966797 -0.973847389221191
-0.581886291503906 -1.0533504486084
-0.386015892028809 -1.12730503082275
-0.188375473022461 -1.1919994354248
0.0458040237426757 -1.2670841217041
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathrm{PRR}=1.0\)},
x grid style={darkgray176},
xmajorgrids,
xmin=-25, xmax=25,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-25, ymax=25,
yminorgrids,
ytick style={color=black},
yticklabels={}
]
\addplot [draw=mediumseagreen53183120, fill=mediumseagreen53183120, mark=*, only marks, mark size=0.2]
table{%
x  y
0.00565685415521148 -5.65685415176986e-11
0.316767281089363 -9.93402962173873e-06
0.62778189100897 -7.73553606822075e-05
0.93860661745628 -0.000258689961267045
1.24914747208554 -0.000610294823197854
1.55931058332176 -0.00118842391317098
1.86900223496549 -0.00204919411968307
2.17812890472571 -0.00324855126962231
2.48659730266297 -0.00484223623179658
2.79431440952512 -0.00688575112462653
3.10118751495779 -0.00943432564518876
3.40712425557197 -0.0125428835367241
3.71203265285117 -0.016266009211664
4.01582115088054 -0.0206579145471539
4.31839865388049 -0.0257724058699607
4.61967456352764 -0.0316628511475687
4.91955881604563 -0.0383821474021513
5.21796191904883 -0.0459826883640257
5.51479498812182 -0.0545163323810391
5.80996978311783 -0.0640343706002491
6.10339874415934 -0.0745874954381063
6.39499502732425 -0.0862257693552042
6.68467254000113 -0.0989985939515301
6.97234597589729 -0.11295467939797
7.25793084968352 -0.128142014219676
7.54134353125947 -0.144607835446723
7.82250127962398 -0.162398599147295
8.10132227633476 -0.181559951358476
8.37772565854191 -0.202136699429496
8.65163155158027 -0.224172783792103
8.9229611011054 -0.247711250172527
9.19163650475869 -0.272794222259236
9.45758104334674 -0.299462874840558
9.72071911152104 -0.32775740742589
9.98097624794361 -0.357717018364093
10.2382791649249 -0.38937987947234
10.4925557775205 -0.422783111188497
10.743735232073 -0.457962758259814
10.9917479341863 -0.494953765980478
11.2365255761194 -0.533789956990268
11.4780011635874 -0.574504008646341
11.7161090419572 -0.617127430979804
11.9507849218259 -0.661690545248556
12.1819659039712 -0.708222463097478
12.4095905036608 -0.756751066336824
12.6335986743111 -0.807302987349355
12.8539318304848 -0.859903590136411
13.0705328702151 -0.914576952012837
13.2833461966489 -0.971345845960368
13.4923177389964 -1.03023172364872
13.6973949727815 -1.09125469913331
13.8985269393791 -1.15443353323828
14.0956642648356 -1.219785618633
14.2887591779599 -1.28732696561004
14.4777655276798 -1.35707218857221
14.6626387996543 -1.42903449323583
14.8433361321357 -1.50322566455723
15.0198163310735 -1.57965605538884
15.1920398844544 -1.65833457587132
15.3599689758711 -1.73926868356715
15.5235674973147 -1.82246437434156
15.6828010611859 -1.90792617399552
15.8376370115174 -1.99565713065568
15.988044434406 -2.08565880792565
16.1339941676468 -2.17793127880236
16.2754588095683 -2.27247312036138
16.4124127270625 -2.36928140921413
16.5448320628082 -2.46835171774
16.6726947416841 -2.56967811109583
16.795980476369 -2.67325314500465
16.9146707721276 -2.77906786432554
17.0287489307797 -2.8871118024059
17.1382000538514 -2.99737298121683
17.2430110449081 -3.10983791227254
17.3431706110677 -3.22449159833351
17.4386692636952 -3.34131753589347
17.5294993182771 -3.46029771844946
17.6156548934783 -3.58141264055392
17.6971319093809 -3.70464130264746
17.773928084907 -3.82996121667059
17.8460429344278 -3.9573484124521
17.9134777635594 -4.08677744487163
17.9762356641504 -4.21822140179355
18.0343215084622 -4.35165191276874
18.0877419425459 -4.4870391585006
18.1365053788206 -4.6243518810713
18.1806219878552 -4.76355739492375
18.2201036893598 -4.9046215985945
18.2549641423914 -5.04750898719239
18.285218734778 -5.19218266561744
18.310884571768 -5.33860436251394
18.33198046391 -5.48673444495161
18.3485269141699 -5.63653193382808
18.3605461042916 -5.78795451998578
18.3680618804086 -5.94095858103575
18.3710997379136 -6.09549919888085
18.3696868055941 -6.25153017793019
18.3638518290425 -6.40900406399645
18.3536251533481 -6.56787216386733
18.3390387050805 -6.72808456554212
18.3201259735741 -6.8895901591239
18.2969219915213 -7.05233665835782
18.2694633148865 -7.21627062280521
18.2377880021491 -7.38133748064336
18.2019355928869 -7.54748155208019
18.1619470857106 -7.71464607337289
18.1178649155599 -7.8827732214392
18.069732930373 -8.05180413904991
18.0175963671413 -8.22167896059049
17.9615018273599 -8.39233683837997
17.9014972518887 -8.56371596953446
17.8376318952336 -8.7357536233627
17.7699562992626 -8.9083861692807
17.6985222663691 -9.0815491052322
17.6233828320955 -9.25517708660157
17.5445922372314 -9.42920395560529
17.4622058993989 -9.60356277114825
17.3762803841403 -9.7781858391305
17.2868733755218 -9.95300474319015
17.1940436462678 -10.1279503758677
17.0978510274402 -10.3029529701773
16.9983563776782 -10.4779421315687
16.8956215520129 -10.6528468702669
16.7897093702734 -10.8275956339715
16.6806835850979 -11.002116340902
16.5686088495671 -11.1763364131719
16.4535506844751 -11.3501828104772
16.3355754452539 -11.5235820640814
16.2147502885679 -11.6964603110823
16.0911431385939 -11.8687433289425
15.964822653004 -12.0403565702693
15.8358581886681 -12.2112251978245
15.7043197670916 -12.3812741197502
15.5702780396062 -12.5504280249911
15.4338042523304 -12.7186114188981
15.2949702109166 -12.885748658995
15.1538482451021 -13.0517639908921
15.0105111730818 -13.2165815843274
14.8650322657185 -13.3801255693215
14.7174852106097 -13.5423200724242
14.5679440760276 -13.7030892530401
14.4164832747499 -13.8623573398118
14.2631775277985 -14.0200486670452
14.1081018281049 -14.1760877111589
13.9513314041187 -14.3303991271399
13.7929416833775 -14.4829077849876
13.633008256055 -14.6335388061297
13.4716068385064 -14.7822175997908
13.3088132368272 -14.9288698992973
13.144703310444 -15.0734217983004
12.9793529357548 -15.2157997868998
12.8128379698351 -15.3559307876506
12.6452342142296 -15.4937421914355
12.4766173788451 -15.6291618931862
12.3070630459623 -15.7621183274345
12.1366466343847 -15.892540503678
11.9654433637411 -16.0203580415416
11.7935282189589 -16.1455012057187
11.6209759149258 -16.2679009406741
11.447860861356 -16.3874889050932
11.2742571278794 -16.5041975060588
11.100238409368 -16.6179599329403
10.925877991519 -16.7287101909784
10.751248716709 -16.8363831345482
10.5764229501366 -16.9409145000853
10.4014725462696 -17.042240938659
10.2264688156121 -17.140300048175
10.051482491809 -17.2350304051937
9.87658369910139 -17.326371596348
9.70184192015069 -17.4142642493444
9.52732596424511 -17.4986500635329
9.35310393590461 -17.5794718400308
9.17924320389884 -17.656673511385
9.00581037069314 -17.7302001707584
8.83287124233683 -17.799998100627
8.66049079880833 -17.8660148009715
8.48873316483119 -17.9281990169514
8.31766158117463 -17.9865007660475
8.14733837645258 -18.0408713646582
7.97782493943425 -18.0912634541382
7.80918169187953 -18.1376310262653
7.64146806191193 -18.1799294481235
7.47474245794175 -18.2181154863897
7.30906224315168 -18.2521473310119
7.14448371055689 -18.281984618267
6.98106205865134 -18.3075884531873
6.8188513676517 -18.3289214313439
6.65790457635012 -18.345947659976
6.49827345958656 -18.3586327784562
6.3400086063513 -18.3669439780807
6.18315939852784 -18.370850021175
6.02777399028601 -18.3703212595058
5.87389928813497 -18.3653296519881
5.72158093164526 -18.3558487816812
5.57086327484889 -18.3418538720619
5.42178936832599 -18.3233218025697
5.27440094198625 -18.3002311234137
5.12873838855317 -18.2725620696339
4.9848407477585 -18.2402965744117
4.84274569125413 -18.2034182816197
4.70248950824837 -18.1619125576066
4.56410709187292 -18.1157665022095
4.42763192628685 -18.0649689589893
4.29309607452315 -18.0095105246824
4.16053016708341 -17.949383557864
4.02996339128556 -17.8845821868188
3.90142348136936 -17.8151023166145
3.77493670936385 -17.7409416353738
3.65052787672078 -17.662099619742
3.52822030671746 -17.5785775395464
3.40803583763211 -17.4903784616454
3.28999481669469 -17.397507252964
3.1741160948153 -17.2999705827145
3.06041702209247 -17.1977769238005
2.94891344410258 -17.0909365534026
2.83961969897204 -16.9794615527459
2.73254861523274 -16.8633658060473
2.62771151046144 -16.7426649986443
2.52511819070303 -16.6173766143042
2.42477695067749 -16.4875199317152
2.32669457476968 -16.3531160201601
2.23087633880107 -16.2141877343747
2.13732601258172 -16.0707597085916
2.04604586324093 -15.922858349773
1.95703665933396 -15.7705118300342
1.87029767572264 -15.6137500782616
1.78582669922649 -15.4526047709275
1.70362003504114 -15.287109322107
1.6236725139204 -15.1172988726996
1.54597750011757 -14.9432102788618
1.47052690008181 -14.7648820996539
1.39731117190443 -14.582354583907
1.32631933551 -14.3956696563172
1.25753898358672 -14.2048709027703
1.19095629324989 -14.010003554906
1.12655603843231 -13.8111144739273
1.06432160299494 -13.6082521336614
1.00423499455061 -13.4014666028821
0.946276858993615 -13.1908095268982
0.890426495727203 -12.9763341084194
0.836661873581167 -12.7580950877057
0.784959647410867 -12.5361487220106
0.73529517536908 -12.310552764327
0.687642536841539 -12.0813664414455
0.641974551036775 -11.848650431334
0.598262796220517 -11.6124668398507
0.556477629584619 -11.3728791767991
0.516588207740148 -11.1299523313373
0.478562507823982 -10.8837525467516
0.442367349207939 -10.6343473946071
0.407968415799198 -10.3818057482858
0.375330278920445 -10.126197755925
0.34441642075793 -9.86759481276841
0.31518925836531 -9.60606953294214
0.287610168210898 -9.34169572066863
0.261639511255672 -9.07454834093189
0.237236658549134 -8.80470348960722
0.214360017329846 -8.53223836306926
0.192967057617254 -8.25723122729211
0.173014339281112 -7.97976138645593
0.154457539574668 -7.69990915107428
0.137251481117442 -7.41775580565677
0.121350160313327 -7.13338357592216
0.106706776189402 -6.84687559557662
0.0932737596407547 -6.55831587267273
0.0810028030663332 -6.26778925556457
0.0698448903806952 -5.97538139847456
0.0597503273863218 -5.68117872668798
0.0506687724909956 -5.38526840139119
0.0425492677545698 -5.08773828416973
0.0353402702492871 -4.7886769011827
0.0289896837176733 -4.48817340702994
0.0234448905118523 -4.18631754832869
0.018652783798037 -3.88319962701658
0.014559800009764 -3.57891046339779
0.0111119515333751 -3.27354135894956
0.00825485960909145 -2.96718405890618
0.00593378743094619 -2.6599307146378
0.00409367342873046 -2.3518738458413
0.00267916471502527 -2.04310630256092
0.00163465068030966 -1.73372122705603
0.000904296719062447 -1.42381201553374
0.000432078069705688 -1.11347227976404
0.000161813751196394 -0.80279580859525
3.72005790064134e-05 -0.491876529387503
1.84724320953511e-06 -0.180808469382212
-6.91568648875096e-07 0.130314282974728
-2.68810212378789e-05 0.441397616738011
-0.00013317197103907 0.752347437178426
-0.000375966813215389 1.06306970449084
-0.000811585353107103 1.37347047247681
-0.00149623071970051 1.68345592718381
-0.0024859553383888 1.99293242548338
-0.0038366269803245 2.30180653357019
-0.0056038949056183 2.60998506536428
-0.00784315611759179 2.91737512079871
-0.0106095217452491 3.22388412397496
-0.0139577835710514 3.52941986116826
-0.0179423807210246 3.83389051866558
-0.0226173665341398 4.13720472041847
-0.0280363756278215 4.43927156549358
-0.0342525911763438 4.74000066530344
-0.0413187124187719 5.03930218060032
-0.0492869224129868 5.33708685821612
-0.0582088560522167 5.63326606753124
-0.0681355683603737 5.92775183665573
-0.0791175030823417 6.22045688830585
-0.0912044615852428 6.51129467535966
-0.104445572086526 6.80017941607508
-0.118889259224591 7.08702612895434
-0.134583213987472 7.37175066723859
-0.151574364014945 7.65426975301694
-0.169908844289218 7.93450101093407
-0.189631968229213 8.21236300148101
-0.210788199203193 8.48777525385372
-0.233421122474345 8.76065829836438
-0.257573417593666 9.03093369839042
-0.283286831254312 9.29852408184681
-0.310602150621333 9.56335317216691
-0.339559177150478 9.82534581877782
-0.370196700909524 10.0844280270563
-0.402552475415344 10.3405269877514
-0.436663192999636 10.5935711058604
-0.47256446071604 10.8434900289448
-0.510290776801052 11.0902146748739
-0.549875507700892 11.333677258982
-0.591350865676193 11.5738113206287
-0.634747886996141 11.8105517491488
-0.680096410733326 12.0438348091798
-0.727425058170355 12.2735981653576
-0.776761212828907 12.4997809063661
-0.828131001131649 12.7223235683323
-0.881559273707136 12.9411681575556
-0.937069587347404 13.1562581725597
-0.994684187627798 13.3675386254597
-1.05442399219812 13.5749560626324
-1.11630857475389 13.7784585846821
-1.18035614969628 13.9779958656916
-1.24658355748871 14.1735191717515
-1.31500625071808 14.3649813787581
-1.38563828086784 14.5523369894719
-1.45849228581035 14.7355421498308
-1.53357947802481 14.914554664509
-1.61090963354766 15.0893340117157
-1.69049108166101 15.2598413572263
-1.77233069532508 15.4260395676419
-1.85643388235988 15.5878932228682
-1.9428045773809 15.7453686278121
-2.03144523449364 15.8984338232874
-2.12235682075093 16.047058596128
-2.21553881037701 16.1912144885024
-2.31098917976175 16.3308748064268
-2.40870440322802 16.4660146274718
-2.50867944957502 16.596610807662
-2.6109077793997 16.7226419875633
-2.71538134319837 16.8440885975573
-2.82209058024984 16.9609328622998
-2.93102441828141 17.0731588043624
-3.04217027391835 17.1807522470565
-3.15551405391728 17.283700816437
-3.27104015718351 17.3819939424884
-3.38873147757183 17.4756228594899
-3.50856940747001 17.564580605563
-3.63053384216397 17.6488620213995
-3.7546031849828 17.7284637481743
-3.88075435322199 17.8033842246408
-4.00896278484231 17.8736236834146
-4.13920244594185 17.939184146445
-4.2714458389979 18.0000694196786
-4.40566401187546 18.0562850869173
-4.54182656759837 18.1078385028751
-4.67990167487885 18.1547387854362
-4.81985607940098 18.19699680712
-4.96165511585307 18.2346251857569
-5.10526272070353 18.2676382743802
-5.25064144571466 18.2960521503392
-5.39775247218831 18.3198846036394
-5.54655562593678 18.339155124516
-5.69700939297244 18.353884890247
-5.84907093590875 18.3640967512131
-6.00269611106525 18.3698152162108
-6.15783948626869 18.3710664370273
-6.31445435934215 18.3678781922843
-6.47249277727343 18.3602798705591
-6.63190555605421 18.348302452792
-6.79264230118037 18.3319784939882
-6.95465142880428 18.3113421042244
-7.11788018752907 18.2864289289688
-7.28227468083463 18.2572761287246
-7.44777989012513 18.2239223580077
-7.61433969838696 18.1864077436689
-7.78189691444619 18.1447738625712
-7.9503932978142 18.0990637186333
-8.11976958410954 18.0493217192514
-8.28996551104443 17.9955936511107
-8.46091984496325 17.9379266553978
-8.63257040792084 17.8763692024282
-8.80485410528758 17.8109710656997
-8.97770695386831 17.7417832953848
-9.1510641105217 17.668858191277
-9.32485990126656 17.5922492752017
-9.4990278508613 17.512011262907
-9.67350071284237 17.4282000354489
-9.84821050000753 17.3408726100824
-10.0230885153294 17.2500871106756
-10.1980653832844 17.1559027376603
-10.3730710815829 17.058379737533
-10.5480349732838 16.9575793719226
-10.7228858392803 16.8535638862398
-10.8975519111401 16.7463964779225
-11.0719609042836 16.6361412642941
-11.2460400514868 16.5228632500496
-11.41971613669 16.4066282943859
-11.5929155290976 16.287503077792
-11.7655642175529 16.1655550685153
-11.9375878451702 16.040852488721
-12.1089117442091 15.9134642803608
-12.2794609711726 15.7834600707664
-12.4491603421138 15.6509101379871
-12.6179344681331 15.5158853758861
-12.7857077910487 15.378457259013
-12.9524046192247 15.238697807271
-13.1179491635377 15.0966795503937
-13.2822655734657 14.952475492251
-13.4452779732818 14.806159075
-13.6069104983347 14.6578041430982
-13.7670873313992 14.5074849071985
-13.9257327390785 14.3552759079402
-14.0827711082415 14.2012519796571
-14.2381269824765 14.045488214017
-14.3917250985445 13.8880599236133
-14.5434904228141 13.7290426055239
-14.6933481876605 13.568511904856
-14.8412239278107 13.4065435782948
-14.9870435166176 13.2432134576731
-15.1307332022456 13.0785974135797
-15.2722196437491 12.9127713190237
-15.4114299470282 12.7458110131736
-15.548291700642 12.5777922651866
-15.6827330114641 12.4087907381475
-15.8146825401615 12.2388819531333
-15.9440695364804 12.0681412534214
-16.0708238743215 11.8966437688588
-16.1948760865881 11.7244643804083
-16.316157399789 11.551677684891
-16.4345997683804 11.3783579599387
-16.5501359088302 11.204579129177
-16.6626993333862 11.0304147276523
-16.7722243835349 10.8559378675214
-16.8786462631307 10.6812212040195
-16.9819010711831 10.5063369017228
-17.0819258342828 10.3313566011217
-17.1786585386529 10.1563513855219
-17.2720381618083 9.98139174828696
-17.3620047038081 9.80654756043971
-17.4484992180862 9.63188803863796
-17.5314638418441 9.45748171353858
-17.6108418259913 9.2833963985663
-17.6865775646191 9.10969915910129
-17.7586166239925 8.93645628210072
-17.8269057710461 8.76373324616833
-17.8913930013707 8.59159469208657
-17.9520275666755 8.4201043938251
-18.0087600017132 8.24932523003946
-18.0615421506552 8.07931915607345
-18.110327192902 7.91014717647844
-18.1550696683179 7.74186931806262
-18.1957255018767 7.57454460348289
-18.2322520277057 7.40823102539195
-18.2646080125171 7.24298552115259
-18.292753678414 7.07886394813134
-18.3166507250608 6.91592105958282
-18.3362623512054 6.75421048113631
-18.3515532755439 6.59378468789545
-18.3624897569169 6.43469498216183
-18.3690396138263 6.27699147179289
-18.3711722432642 6.12072304920415
-18.3688586388436 5.96593737102557
-18.3620714082216 5.81268083842155
-18.3507847898068 5.66099857808361
-18.3349746687419 5.5109344239045
-18.3146185921537 5.36253089934231
-18.2896957836626 5.21582920048257
-18.2601871571437 5.07086917980611
-18.2260753297333 4.92768933067018
-18.1873446340728 4.78632677250976
-18.1439811297853 4.64681723676582
-18.0959726141771 4.5091950535469
-18.0433086321591 4.37349313902992
-17.9859804853842 4.2397429836059
-17.9239812405928 4.10797464077571
-17.857305737165 3.97821671680096
-17.7859505938733 3.85049636111421
-17.7099142148328 3.72483925749297
-17.629196794645 3.60126961600092
-17.5438003227332 3.47981016569996
-17.4537285868658 3.36048214813597
-17.3589871758655 3.24330531160091
-17.2595834815031 3.12829790617348
-17.1555266995734 3.01547667954018
-17.0468278301536 2.90485687359831
-16.9334996770419 2.79645222184182
-16.8155568463769 2.69027494753087
-16.6930157444382 2.58633576264528
-16.5658945746273 2.48464386762189
-16.4342133336312 2.38520695187524
-16.2979938067696 2.28803119510083
-16.1572595625259 2.19312126935967
-16.0120359462664 2.10048034194247
-15.8623500731485 2.01011007901156
-15.7082308202206 1.92201065001801
-15.5497088177183 1.83618073289131
-15.3868164395587 1.75261751999838
-15.2195877930384 1.67131672486844
-15.0480587077385 1.59227258967975
-14.8722667236411 1.51547789350406
-14.6922510784637 1.44092396130404
-14.5080526942156 1.36860067367863
-14.3197141629828 1.29849647735108
-14.1272797319479 1.23059839639371
-13.9307952876501 1.16489204418351
-13.7303083394945 1.1013616360819
-13.5258680025159 1.03999000283194
-13.3175249794064 0.980758604665804
-13.105331541813 0.923647546114907
-12.8893415109155 0.868635591514936
-12.6696102372919 0.81570018119746
-12.4461945800812 0.764817448359608
-12.2191528854523 0.715962236602958
-11.9885449643895 0.669108118132375
-11.7544320698034 0.62422741260529
-11.5168768729796 0.581291206621564
-11.275943439373 0.540269373843753
-11.0316972037613 0.501130595737307
-10.7842049447677 0.463842382919919
-10.5335347587646 0.428371097108927
-10.2797560331699 0.394681973655427
-10.0229394191485 0.362739144653385
-9.76315680373169 0.332505662611857
-9.50048128136625 0.30394352467806
-9.23498712490689 0.277013697398807
-8.96674975606541 0.251676142007573
-8.69584571532965 0.227889840224152
-8.4223526313664 0.205612820553663
-8.14634918992204 0.184802185071382
-7.86791510223541 0.165414136679664
-7.58713107297714 0.147404006822971
-7.30407876773042 0.130726283646803
-7.01884078002805 0.115334640586125
-6.73150059796084 0.101181965368636
-6.44214257037296 0.0882203894180704
-6.15085187265951 0.0764013176424911
-5.85771447218233 0.0656754585923496
-5.5628170933198 0.0559928549729354
-5.26624718216682 0.0473029144956154
-4.96809287090125 0.0395544410521431
-4.66844294183319 0.0326956661961382
-4.36738679115377 0.0266742809156764
-4.06501439240012 0.0214374676808164
-3.76141625965343 0.0169319327497304
-3.456683410487 0.0131039387169809
-3.15090732868156 0.00989933728739034
-2.84417992672498 0.0072636022588044
-2.53659350811361 0.00514186269698058
-2.22824072947293 0.00347893628571416
-1.91921456251476 0.00221936283524926
-1.60960825584879 0.001307437931924
-1.29951529666596 0.000687246711947531
-0.989029372311573 0.000302697742136926
-0.678244331765705 9.75569903894358e-05
-0.367254147048945 1.54818686251279e-05
-0.0561528745711477 5.53308973916256e-08
0.441605341296786 -2.69189964199057e-05
0.87687645211655 -0.000210903124522877
1.43571090553497 -0.000927198128257145
1.93128890437016 -0.00226164741370638
2.36370683022402 -0.00415606778312494
2.8561697609012 -0.00735649053137455
3.28527633422738 -0.0112329894274559
3.77328910556145 -0.0170947484147175
};
\addplot [draw=darkslateblue48103141, fill=darkslateblue48103141, mark=*, only marks, mark size=0.2]
table{%
x  y
1.79964256286621 0
1.79964447021484 1.9073486328125e-06
1.79964447021484 1.9073486328125e-06
1.75628089904785 0.0029182434082031
1.64713478088379 0.0056161880493164
1.64713478088379 0.0056161880493164
1.64713478088379 0.0056161880493164
1.64713478088379 0.0056161880493164
1.64713478088379 0.0056161880493164
2.97781753540039 0.0501050949096679
3.32669639587402 0.0426998138427734
3.26263999938965 0.0150470733642578
3.65870094299316 -0.010848045349121
4.19164752960205 -0.0378627777099609
4.5845775604248 -0.0552968978881835
4.97787952423096 -0.0731210708618164
5.45836067199707 -0.0901470184326171
5.77437782287598 -0.100885391235351
6.0704984664917 -0.115251541137695
6.45816421508789 -0.13750171661377
6.75369644165039 -0.155895233154297
7.05240440368652 -0.175618171691895
7.44879722595215 -0.202912330627441
7.73301696777344 -0.224591255187988
8.01717567443848 -0.247374534606934
8.38486766815186 -0.279078483581543
8.65422344207764 -0.304095268249512
9.00671339035034 -0.339210510253906
9.26577043533325 -0.367138862609863
9.52458047866821 -0.396507263183594
9.77624225616455 -0.427125930786133
10.1104879379272 -0.470776557922363
10.3567271232605 -0.504667282104492
10.5943460464478 -0.539889335632324
10.8315954208374 -0.576797485351562
11.1326236724854 -0.626873970031738
11.2817635536194 -0.652336120605469
11.6484141349792 -0.721676826477051
11.8656973838806 -0.765828132629395
12.149977684021 -0.826523780822754
12.3577327728271 -0.87430477142334
12.5655298233032 -0.926054954528809
12.8339581489563 -0.994991302490234
13.0336713790894 -1.04913139343262
13.2274193763733 -1.10454368591309
13.4141969680786 -1.16067790985107
13.6607427597046 -1.23705196380615
13.8394570350647 -1.29632568359375
14.0166201591492 -1.35882377624512
14.2439727783203 -1.44521713256836
14.411120891571 -1.51231098175049
14.5760688781738 -1.58191776275635
14.7895879745483 -1.6809549331665
14.9483113288879 -1.75973606109619
15.1007385253906 -1.83686256408691
15.3022179603577 -1.94334888458252
15.448637008667 -2.02566337585449
15.5910444259644 -2.109694480896
15.7782444953918 -2.22341060638428
15.9151496887207 -2.30975914001465
16.0505304336548 -2.39838218688965
16.2213373184204 -2.5209436416626
16.3438115119934 -2.6162281036377
16.4626445770264 -2.71364307403564
16.6134006977081 -2.84743881225586
16.7232041358948 -2.95250511169434
16.8288509845734 -3.06519031524658
16.9642004966736 -3.21973323822021
17.0617411136627 -3.33897018432617
17.1560134887695 -3.46063327789307
17.2829642295837 -3.62298202514648
17.3430714607239 -3.7049388885498
17.460574388504 -3.86817836761475
17.571165561676 -4.03012847900391
17.6498589515686 -4.15350341796875
17.752997636795 -4.32454204559326
17.8286950588226 -4.45856380462646
17.900678396225 -4.59470081329346
17.9643576145172 -4.7318811416626
18.0352063179016 -4.92324447631836
18.0819072723389 -5.07362079620361
18.1235547065735 -5.22756099700928
18.1703338623047 -5.43270874023438
18.1982500553131 -5.58335781097412
18.2206110954285 -5.73461055755615
18.2476134300232 -5.94488430023193
18.2719950675964 -6.10178565979004
18.2954015731812 -6.25852870941162
18.3201205730438 -6.46652030944824
18.3346245288849 -6.62261867523193
18.3470804691315 -6.7871036529541
18.3577547073364 -7.00830936431885
18.3584177494049 -7.17639827728271
18.3519010543823 -7.34681510925293
18.3404951095581 -7.51730728149414
18.3102641105652 -7.74567127227783
18.2797272205353 -7.91547107696533
18.2324426174164 -8.14449977874756
18.1946380138397 -8.31530570983887
18.1566503047943 -8.48330783843994
18.1012308597565 -8.7039909362793
18.0559258460999 -8.86853504180908
17.994217634201 -9.09638595581055
17.944287776947 -9.26725149154663
17.8900835514069 -9.4382586479187
17.8281075954437 -9.61048078536987
17.7391357421875 -9.83865594863892
17.6674456596375 -10.0145936012268
17.5918245315552 -10.1882128715515
17.481162071228 -10.4124393463135
17.3967614173889 -10.575496673584
17.3115105628967 -10.7367572784424
17.1943802833557 -10.9491286277771
17.1029796600342 -11.1062483787537
16.9755718708038 -11.3201327323914
16.9109477996826 -11.427173614502
16.775404214859 -11.6430430412292
16.6324377059937 -11.858775138855
16.522527217865 -12.0175867080688
16.4120101928711 -12.1725730895996
16.2988381385803 -12.325963973999
16.1441679000854 -12.5290079116821
16.026674747467 -12.6782002449036
15.9066286087036 -12.8253602981567
15.7436938285828 -13.0201873779297
15.6188654899597 -13.1643438339233
15.491765499115 -13.3083071708679
15.3173503875732 -13.4973883628845
15.1846919059753 -13.639283657074
15.0502724647522 -13.7791752815247
14.8690257072449 -13.9629454612732
14.7321100234985 -14.0983901023865
14.5937962532043 -14.2319650650024
14.4097208976746 -14.408109664917
14.2703232765198 -14.537766456604
14.1287980079651 -14.6652855873108
13.9849004745483 -14.7920360565186
13.7905149459839 -14.9586644172668
13.6479301452637 -15.0778155326843
13.4525294303894 -15.2319049835205
13.303936958313 -15.3488450050354
13.1534023284912 -15.465530872345
12.9519290924072 -15.6178884506226
12.8021540641785 -15.7286896705627
12.6519050598145 -15.8382091522217
12.4514284133911 -15.9831199645996
12.4010443687439 -16.0191211700439
12.14697265625 -16.1934328079224
11.9949774742126 -16.2938532829285
11.7904386520386 -16.4254097938538
11.6408996582031 -16.5180358886719
11.437397480011 -16.6367356777191
11.2831559181213 -16.7234401702881
11.0761623382568 -16.8400433063507
10.9726114273071 -16.8971507549286
10.7662448883057 -17.0082192420959
10.6110095977783 -17.0894548892975
10.4067139625549 -17.1953778266907
10.2537426948547 -17.2728862762451
10.1022634506226 -17.3461792469025
9.95485210418701 -17.4130382537842
9.75685024261475 -17.4995200634003
9.55393934249878 -17.5838429927826
9.39960670471191 -17.6441645622253
9.2464861869812 -17.6993494033813
9.09454202651978 -17.7505857944489
8.89151477813721 -17.8162021636963
8.74052667617798 -17.8646187782288
8.58907270431519 -17.911404132843
8.38676834106445 -17.9694721698761
8.23642635345459 -18.011461019516
8.08836555480957 -18.0515682697296
7.89812755584717 -18.0975425243378
7.7551097869873 -18.1301879882812
7.5571346282959 -18.1708521842957
7.40815544128418 -18.1961343288422
7.31060600280762 -18.2110013961792
7.12051391601562 -18.2320954799652
6.92648983001709 -18.2437953948975
6.77852821350098 -18.2481915950775
6.63067722320557 -18.2499792575836
6.43977546691895 -18.2454817295074
6.2990665435791 -18.2373006343842
6.15820503234863 -18.2275092601776
5.96925449371338 -18.2154138088226
5.82974433898926 -18.2061629295349
5.64783477783203 -18.1885485649109
5.5113468170166 -18.172135591507
5.37255477905273 -18.1522676944733
4.73236083984375 -18.1291308403015
5.0463924407959 -18.0938045978546
4.90901947021484 -18.0616297721863
4.771409034729 -18.0252048969269
4.5894832611084 -17.9580044746399
4.45494079589844 -17.9012351036072
4.3220682144165 -17.8403136730194
4.14720344543457 -17.7530436515808
4.01863861083984 -17.682984828949
3.88993740081787 -17.6087327003479
3.72250080108643 -17.5079035758972
3.5981388092041 -17.4318783283234
3.47370529174805 -17.3533599376678
3.30451583862305 -17.246386051178
3.17552089691162 -17.1606094837189
3.04885578155518 -17.0713722705841
2.87754154205322 -16.9443671703339
2.74989032745361 -16.8424117565155
2.58427715301514 -16.6953520774841
2.46383476257324 -16.5800199508667
2.34708690643311 -16.4611372947693
2.23285293579102 -16.33127784729
2.08758544921875 -16.1506037712097
1.98255252838135 -16.0149760246277
1.87985515594482 -15.8811979293823
1.74613285064697 -15.6971430778503
1.64490222930908 -15.5522661209106
1.54738616943359 -15.4052219390869
1.44645881652832 -15.2533197402954
1.31351947784424 -15.0460419654846
1.21856021881104 -14.881995677948
1.09226226806641 -14.6525545120239
1.00263118743896 -14.4777503013611
0.915128707885742 -14.299464225769
0.805940628051758 -14.0589051246643
0.729666709899902 -13.8777027130127
0.679887771606445 -13.7562093734741
0.562037467956543 -13.4466381072998
0.492576599121094 -13.2547078132629
0.427883148193359 -13.0609312057495
0.342585563659668 -12.7924165725708
0.280722618103027 -12.5860738754272
0.222455024719238 -12.3772287368774
0.146468162536621 -12.0921578407288
0.0944843292236328 -11.8772354125977
0.0432119369506835 -11.6629137992859
-0.0182065963745117 -11.3779315948486
-0.0610923767089843 -11.1587505340576
-0.102043151855469 -10.9352340698242
-0.151473999023438 -10.6355104446411
-0.184280395507812 -10.4067945480347
-0.213869094848633 -10.175971031189
-0.253250122070312 -9.86460256576538
-0.279819488525391 -9.62953615188599
-0.304291725158691 -9.39364624023438
-0.337272644042969 -9.07472038269043
-0.351880073547363 -8.91538286209106
-0.376925468444824 -8.59015083312988
-0.39859676361084 -8.25943279266357
-0.410691261291504 -8.01511287689209
-0.419642448425293 -7.77311229705811
-0.430253028869629 -7.44641399383545
-0.438155174255371 -7.19363689422607
-0.446266174316406 -6.85740566253662
-0.452022552490234 -6.6071662902832
-0.455654144287109 -6.35729694366455
-0.457148551940918 -6.01859951019287
-0.457194328308105 -5.7589225769043
-0.454547882080078 -5.49872875213623
-0.450837135314941 -5.24035263061523
-0.446605682373047 -4.98156929016113
-0.439164161682129 -4.13223838806152
-0.433445930480957 -3.86422348022461
-0.424901008605957 -4.00742530822754
-0.417855262756348 -3.74390125274658
-0.409852981567383 -3.48055934906006
-0.3984375 -3.13833808898926
-0.388160705566406 -2.88321208953857
-0.377225875854492 -2.62703895568848
-0.36613655090332 -2.35043144226074
-0.35086727142334 -1.9821195602417
-0.336799621582031 -1.63014125823975
-0.325654029846191 -1.36909103393555
-0.314465522766113 -1.10737419128418
-0.303253173828125 -0.845117568969727
-0.287781715393066 -0.493680000305176
-0.276122093200684 -0.226556777954102
-0.264349937438965 0.0405960083007812
-0.249794006347656 0.393491744995117
-0.239188194274902 0.657498359680176
-0.228659629821777 0.922715187072754
-0.215231895446777 1.28145694732666
-0.205434799194336 1.55057334899902
-0.19660472869873 1.81752014160156
-0.185854911804199 2.17286396026611
-0.178657531738281 2.43360996246338
-0.171696662902832 2.68983554840088
-0.165093421936035 2.94606971740723
-0.157307624816895 3.2931489944458
-0.151918411254883 3.55368041992188
-0.147207260131836 3.81440162658691
-0.142144203186035 4.16234302520752
-0.140244483947754 4.33601665496826
-0.138827323913574 4.74977779388428
-0.13858699798584 4.997389793396
-0.138815879821777 5.2539176940918
-0.14091968536377 5.59810829162598
-0.143054008483887 5.85052108764648
-0.146097183227539 6.59391784667969
-0.152100563049316 6.91970825195312
-0.160589218139648 6.63972854614258
-0.170497894287109 6.81995391845703
-0.179352760314941 7.01302433013916
-0.191112518310547 7.8682975769043
-0.203364372253418 7.69754028320312
-0.218207359313965 8.02874374389648
-0.231393814086914 8.26920700073242
-0.245526313781738 8.49421119689941
-0.265848159790039 8.78678369522095
-0.2840576171875 9.00946760177612
-0.309972763061523 9.30777215957642
-0.331635475158691 9.53178882598877
-0.356732368469238 9.75604677200317
-0.39146614074707 10.0538516044617
-0.417671203613281 10.2668795585632
-0.445249557495117 10.4769096374512
-0.474202156066894 10.6851501464844
-0.50322151184082 10.8903431892395
-0.544419288635254 11.1639976501465
-0.578983306884766 11.3667583465576
-0.62722110748291 11.6370792388916
-0.665306091308594 11.8344755172729
-0.705126762390137 12.0272393226624
-0.748616218566895 12.2189407348633
-0.806781768798828 12.4672169685364
-0.8675537109375 12.7140297889709
-0.915013313293457 12.8944735527039
-0.96396541595459 13.0743036270142
-1.01490020751953 13.2522921562195
-1.08336353302002 13.4833641052246
-1.13807678222656 13.6568236351013
-1.19555377960205 13.8245921134949
-1.27427864074707 14.0471148490906
-1.33638477325439 14.2098441123962
-1.39976978302002 14.3699488639832
-1.4659948348999 14.5287580490112
-1.55669212341309 14.7279319763184
-1.62543869018555 14.8749227523804
-1.72169017791748 15.0694546699524
-1.77105236053467 15.1660566329956
-1.87293434143066 15.3561153411865
-1.97768878936768 15.5370798110962
-2.05893611907959 15.6714377403259
-2.16929149627686 15.8440732955933
-2.25549507141113 15.9717936515808
-2.34415912628174 16.0960469245911
-2.43528175354004 16.2179932594299
-2.56034851074219 16.3771276473999
-2.65763282775879 16.4934573173523
-2.75698375701904 16.607771396637
-2.88936042785645 16.7533900737762
-2.99035358428955 16.855966091156
-3.09445190429688 16.9551372528076
-3.2365779876709 17.0818359851837
-3.34565830230713 17.1740965843201
-3.4970121383667 17.2924950122833
-3.61316585540771 17.3786377906799
-3.73272037506104 17.4603636264801
-3.8600025177002 17.536313533783
-4.03177738189697 17.6337711811066
-4.16103267669678 17.7067618370056
-4.29146480560303 17.7761025428772
-4.47017765045166 17.8637199401855
-4.60666275024414 17.9253797531128
-4.74308204650879 17.9844312667847
-4.92398262023926 18.0597233772278
-5.06083869934082 18.1123194694519
-5.25064086914062 18.1782822608948
-5.39385890960693 18.2224233150482
-5.54094791412354 18.2585816383362
-5.6407642364502 18.2804675102234
-5.89339447021484 18.325569152832
-6.05347442626953 18.3420314788818
-6.26718521118164 18.3554682731628
-6.42739486694336 18.3603200912476
-6.58747482299805 18.3598833084106
-6.8022928237915 18.3551959991455
-6.9638786315918 18.3532853126526
-7.12271499633789 18.3500831127167
-7.28692722320557 18.3458001613617
-7.50502586364746 18.3344399929047
-7.67208576202393 18.3219623565674
-7.89902019500732 18.2996025085449
-8.0678539276123 18.2779228687286
-8.23361587524414 18.2496495246887
-8.39806270599365 18.2069942951202
-8.62446880340576 18.1440191268921
-8.79520559310913 18.0909862518311
-8.96388721466064 18.0334837436676
-9.18512344360352 17.9527995586395
-9.34854745864868 17.8895502090454
-9.56752300262451 17.8083443641663
-9.73218107223511 17.746654510498
-9.90062427520752 17.6804082393646
-10.0706453323364 17.6110339164734
-10.2952146530151 17.5141055583954
-10.4640560150146 17.4355483055115
-10.6317830085754 17.3509876728058
-10.8503541946411 17.2338359355927
-11.0086545944214 17.1386005878448
-11.166286945343 17.0393342971802
-11.3276596069336 16.935982465744
-11.5394678115845 16.796530008316
-11.6923599243164 16.6943790912628
-11.8937616348267 16.5556724071503
-12.0486135482788 16.4494166374207
-12.2552437782288 16.3038191795349
-12.4087138175964 16.1922535896301
-12.5611910820007 16.0758666992188
-12.7116618156433 15.9565320014954
-12.8628959655762 15.8342881202698
-13.0622210502625 15.6648588180542
-13.2066764831543 15.5347456932068
-13.3916487693787 15.3652939796448
-13.5283589363098 15.2372446060181
-13.6686310768127 15.1055793762207
-13.8529706001282 14.9270834922791
-13.9897146224976 14.7934446334839
-14.1250815391541 14.6598377227783
-14.3029475212097 14.4776830673218
-14.3910117149353 14.3846821784973
-14.564950466156 14.1961317062378
-14.7364182472229 14.0052499771118
-14.8632411956787 13.8602833747864
-14.9847927093506 13.7139759063721
-15.1424140930176 13.5230016708374
-15.2590827941895 13.3783097267151
-15.3760762214661 13.2318186759949
-15.5290298461914 13.034125328064
-15.6410331726074 12.8862457275391
-15.75270652771 12.7389636039734
-15.8983464241028 12.5388612747192
-16.004846572876 12.387927532196
-16.1099629402161 12.2362785339355
-16.2462515830994 12.0334525108337
-16.3463845252991 11.8805298805237
-16.4432392120361 11.7267284393311
-16.5369458198547 11.5754051208496
-16.6293308734894 11.4234991073608
-16.7483158111572 11.2214879989624
-16.8632981777191 11.0190382003784
-16.9472069740295 10.8670263290405
-17.0293004512787 10.7139482498169
-17.1369078159332 10.5086393356323
-17.2134101390839 10.3561182022095
-17.2632756233215 10.2541818618774
-17.383996963501 9.9982852935791
-17.4533503055573 9.84441089630127
-17.520183801651 9.69103240966797
-17.6043932437897 9.49246788024902
-17.6640522480011 9.34306907653809
-17.7204806804657 9.19363069534302
-17.7926070690155 8.99309635162354
-17.8427460193634 8.84432411193848
-17.8903141021729 8.69595670700073
-17.9499094486237 8.49845027923584
-17.9889850616455 8.35120391845703
-18.0252842903137 8.20136451721191
-18.061336517334 8.05198764801025
-18.1057455539703 7.85286331176758
-18.1446208953857 7.65472793579102
-18.1701145172119 7.50680351257324
-18.1933960914612 7.35860347747803
-18.2133421897888 7.21169090270996
-18.2330040931702 7.06602382659912
-18.2539021968842 6.87320327758789
-18.2626278400421 6.7309684753418
-18.2695920467377 6.54181575775146
-18.2694644927979 6.40058708190918
-18.2668704986572 6.25934219360352
-18.2606148719788 6.1194486618042
-18.2434253692627 5.93183708190918
-18.2239394187927 5.79028701782227
-18.1915307044983 5.6026725769043
-18.1656055450439 5.46230602264404
-18.1390540599823 4.82349014282227
-18.0991563796997 5.13934707641602
-18.0640606880188 5.00170230865479
-18.0158348083496 4.82076930999756
-17.9778845310211 4.68539047241211
-17.9353263378143 4.54681873321533
-17.8902235031128 4.40918350219727
-17.8233807086945 4.22737121582031
-17.7682476043701 4.09286117553711
-17.6835415363312 3.91956806182861
-17.6133513450623 3.79167079925537
-17.5339570045471 3.66528606414795
-17.4470944404602 3.53478145599365
-17.3246729373932 3.36528587341309
-17.2285556793213 3.24180793762207
-17.128762960434 3.12096214294434
-16.9898173809052 2.96361923217773
-16.8860397338867 2.84191799163818
-16.7843201160431 2.72121906280518
-16.6405780315399 2.55814075469971
-16.5279040336609 2.43642616271973
-16.3732624053955 2.27938079833984
-16.254958152771 2.165940284729
-16.1339416503906 2.05504989624023
-15.9970183372498 1.93964195251465
-15.8053431510925 1.79882335662842
-15.6551141738892 1.69805717468262
-15.5018200874329 1.60110950469971
-15.2920098304749 1.47798633575439
-15.1315689086914 1.38733959197998
-14.9739084243774 1.29829597473145
-14.811333656311 1.20870399475098
-14.5902051925659 1.08721256256104
-14.4204716682434 0.997840881347656
-14.1875977516174 0.880502700805664
-14.0087304115295 0.797679901123047
-13.821937084198 0.717131614685059
-13.5704288482666 0.616935729980469
-13.3777170181274 0.548017501831055
-13.1837868690491 0.486781120300293
-12.9208974838257 0.408010482788086
-12.716522693634 0.34507942199707
-12.510892868042 0.285982131958008
-12.2344388961792 0.209891319274902
-12.0252733230591 0.153482437133789
-11.7402477264404 0.0815315246582031
-11.5937805175781 0.0485429763793945
-11.2994151115417 -0.0130109786987304
-11.0775785446167 -0.056680679321289
-10.7814726829529 -0.105456352233887
-10.5548224449158 -0.139745712280273
-10.325897693634 -0.173759460449219
-10.0192303657532 -0.214325904846191
-9.78671884536743 -0.243771553039551
-9.47523927688599 -0.279217720031738
-9.23791074752808 -0.304219245910644
-8.99994707107544 -0.325536727905273
-8.7600269317627 -0.344419479370117
-8.50983333587646 -0.363747596740723
-8.17627906799316 -0.383743286132812
-7.93049716949463 -0.397174835205078
-7.60276031494141 -0.411822319030762
-7.3546895980835 -0.421133995056152
-7.02144527435303 -0.431053161621094
-6.77023887634277 -0.436902046203613
-6.51827430725098 -0.441533088684082
-6.18253803253174 -0.44439697265625
-5.92503929138184 -0.446073532104492
-5.66845417022705 -0.445681571960449
-5.41135787963867 -0.444387435913086
-5.06386280059814 -0.441286087036133
-4.8032283782959 -0.437438011169434
-4.54222011566162 -0.432805061340332
-3.69393157958984 -0.425018310546875
-3.44019317626953 -0.416305541992188
-3.72810554504394 -0.402987480163574
-3.47348594665527 -0.389606475830078
-2.74211120605469 -0.380513191223144
-2.41737365722656 -0.370339393615723
-2.46563243865967 -0.352607727050781
-2.22970962524414 -0.338472366333008
-1.9471549987793 -0.320570945739746
-1.66218090057373 -0.307242393493652
-1.32269191741943 -0.291485786437988
-0.948314666748047 -0.274678230285644
-0.675529479980469 -0.26235294342041
-0.409852027893066 -0.249853134155273
-0.152670860290527 -0.238472938537598
0.192374229431152 -0.223309516906738
0.460015296936035 -0.212163925170898
0.727592468261719 -0.201169013977051
1.08691692352295 -0.187185287475586
1.35740375518799 -0.177190780639648
1.62520885467529 -0.167245864868164
1.96675968170166 -0.156068801879883
2.22354507446289 -0.148260116577148
2.48729991912842 -0.140832901000977
2.83849239349365 -0.13162899017334
3.27304649353027 -0.122316360473633
3.70639419555664 -0.114892959594726
4.22636985778809 -0.107535362243652
4.66021919250488 -0.103303909301758
5.09460163116455 -0.1005859375
5.5286693572998 -0.09918212890625
5.96219730377197 -0.099949836730957
6.89537620544434 -0.101935386657715
};
\end{groupplot}

\end{tikzpicture}


==> tikz/delay_MSE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{dotcolor}{RGB}{53,183,120}
\definecolor{linecolor}{RGB}{48,103,141}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Delay  ($\delta$) [ms]},
xmajorgrids,
width=0.9\columnwidth,
height=0.4\columnwidth,
xmin=-5.46062139507365, xmax=105.389918914489,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Control error (\(\displaystyle \varepsilon\)) [m]},
ymajorgrids,
ymin=1.84073044950911, ymax=2.03648741719574,
yminorgrids,
ytick style={color=black}
]
\addplot [line width=0.5mm,, linecolor]
table {%
0 1.85367386578169
5 1.85789342454886
10 1.86759176468892
15 1.87217016302202
20 1.87924003836999
25 1.88784602161124
30 1.89820687685839
35 1.90695405668311
40 1.91582924260654
45 1.92439583603399
50 1.92923013816615
55 1.93801101945796
60 1.94674604104911
65 1.955439183272
70 1.96474521284914
75 1.97504769483088
80 1.98298887905212
85 1.99135048448187
90 2.00168667090221
95 2.01024075026296
100 2.02040083036714
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
0.437457410750952 1.85844907023727
-0.3735206764094 1.85141173298021
-0.143121317110093 1.85223724901749
-0.421960471911696 1.84962849349487
0.465717583077476 1.85501768095149
-0.142885591455359 1.85104769776552
0.206004666103408 1.85561798503159
-0.040687179551271 1.85688590153453
0.391803818954631 1.85396332812523
-0.329269341838475 1.85247951867873
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
4.98957789955281 1.86879690170107
4.87100540329897 1.85734318809705
5.2203969744261 1.85340931760454
4.96142467675501 1.85650759266665
5.2001868899193 1.86150089408085
4.59169193259622 1.8623905985931
4.5455825087027 1.85474555431487
4.61671730723075 1.85434712868023
4.90264537172227 1.85003119714476
5.45905188896735 1.85986187260546
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
9.73983418432308 1.87046200678769
9.76989498599641 1.87290524658747
9.93120087815319 1.87268759391306
9.93391942137658 1.86627510012752
9.54031414568822 1.86805068135722
9.57177105929085 1.86685146365286
9.81477266355819 1.86446516484073
10.2354762203979 1.86242234215196
9.84300221335707 1.86730627344104
9.85651604736829 1.86449177402961
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
15.4799217740851 1.87040062616827
15.0459963398042 1.87991744093646
14.5430117755119 1.87258840898866
14.6163313642891 1.8711397698995
14.5686149646637 1.8773526937676
15.3373561567188 1.87183318988172
15.3611332228481 1.87196976087152
15.1221249478043 1.86780059604724
15.2980163053782 1.86652898063723
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
20.1320943412518 1.87799278515457
19.571777721365 1.8779694626768
19.8245161999104 1.887966665817
19.5479690023958 1.88138490027121
19.751725813146 1.87977097969877
19.6751998302908 1.87223733750888
20.1914819929968 1.87705369637588
19.6730125936479 1.87738948088464
20.0632143563009 1.88001953090949
20.3951943904006 1.88061554440261
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
24.5774839562054 1.8890863703761
25.0494911071923 1.88485194326154
24.8781298719637 1.89158026694396
24.5101501975463 1.88709972138655
24.5800736086882 1.88610451030895
25.2405870607732 1.88942868397821
24.5457252750347 1.88884295877505
24.7404774220108 1.89002145389757
25.0841818684005 1.88722085638313
24.5264242137873 1.88422345080131
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
30.3830717796643 1.89833443110356
30.4390555978833 1.89703928128551
29.9830225459567 1.90083540388073
29.6642837218819 1.90343840769224
29.7136538420099 1.89855319256976
30.4887020370648 1.89774610872389
29.6823466676562 1.89373821340671
29.9989735568654 1.90068252545129
30.1437879038337 1.89725915636827
30.4932770634752 1.89444204810194
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
35.2938665341646 1.90987245241313
35.1867278114677 1.90859166494303
35.0510154530751 1.9061474346056
34.7507329958999 1.91064134298217
34.7227318502595 1.90701129759113
34.514220187107 1.90423367298197
35.3806531431374 1.91002117597432
35.0688715156381 1.9036760355241
34.5179865227302 1.90866983270245
34.9799555664027 1.90067565711318
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
40.0461029568809 1.91818664519268
39.5153673170432 1.91998656118027
39.9076109171351 1.91469860250189
40.0568096516957 1.91151067756409
40.2636622902073 1.91632104054391
40.2890288511595 1.91799768538041
39.6125595402268 1.91458285376603
39.5315415035783 1.91695934753522
39.723288290796 1.9175127369917
40.144705023339 1.91053627540924
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
44.6694969931456 1.92618206607308
45.1854566807093 1.92548981353865
44.9947644878183 1.92421867029199
44.6947248442093 1.91990317409445
44.6009180256334 1.92314842418893
45.1403837086628 1.92746357025791
44.8948861251959 1.92520220609823
44.649221002594 1.92784733562384
45.0105423644176 1.92076222207725
44.7986430487811 1.92374087809555
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
49.6876939261096 1.93213245433771
49.8400941252951 1.92741404175463
50.3819424886637 1.92495017366701
50.0233802345852 1.92873095793449
49.5571502184991 1.93072517816977
50.1821011331843 1.92992645943751
49.5959012636615 1.93043024570912
50.3260534714416 1.92905174730817
50.013722230568 1.93090692432188
49.6620223173999 1.92803319902119
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
54.8904083664098 1.9378638600221
55.2346858618471 1.93764735224173
54.8379162565036 1.9409262221782
54.6115156163198 1.93750690275171
54.9765788962696 1.9372759723547
55.1142825203649 1.93862015091733
54.7200997332627 1.93664232104178
55.1878991013527 1.93403312733909
54.5088553846986 1.94461386726599
54.9452518375549 1.93498041846693
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
59.8781905639962 1.94818444769489
60.2535264226436 1.94518882941685
60.2597119658891 1.94764930518522
59.7749083998771 1.94575855279158
59.5648051432044 1.9497689787838
59.7140023785811 1.94924658072974
60.1293112540492 1.94694369367592
59.9010195579896 1.94394311981782
60.1618931975016 1.94260438004551
59.6816559184232 1.94817252234973
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
64.9035377219709 1.95518840905465
64.6177958369206 1.95644689090437
64.6169885330339 1.95513318428643
65.1121268596372 1.95669061366009
65.4577637578048 1.95508984856789
65.327109740457 1.9558379154711
64.7621817522588 1.95400810919018
64.5865914560489 1.95223944689222
65.4720802882089 1.95663827587406
64.5027897403509 1.957119138819
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
69.510240937467 1.96756468262873
70.2937764537882 1.96386997811186
70.1690839707372 1.96799813050332
69.6955031147319 1.96218372780277
69.64022135855 1.96273790411573
69.9812130705994 1.96115357173169
70.1437441269947 1.96513009644547
69.5873274114029 1.96105753433192
69.5955757087648 1.97275017812524
70.3966243505718 1.96300632469463
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
75.3104391951578 1.97221253464114
75.2155014534939 1.97423718297515
75.1872045547953 1.97067600902538
74.7554128848109 1.97583720206262
74.564803119792 1.97135048785791
75.0501907306675 1.98058105065511
74.6479511400061 1.97913874050323
75.2822874764678 1.97299263318805
75.0444693411843 1.98043909305191
75.1199876260729 1.97301201434833
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
79.6823495188536 1.98396301787672
80.2148440140358 1.98540211083475
80.2847277656384 1.98598218109284
79.5517870868 1.98434392605393
79.9438670145368 1.97952039163688
80.2194430423744 1.98049253049105
80.2585365891921 1.9842985656718
79.7379203437898 1.98927939121951
79.7115311227382 1.97779033769639
80.4704345256143 1.97881633794731
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
85.2454249852336 1.99691840565791
84.5402131309857 1.99140902512319
85.4601304531799 1.99178597235496
85.2133323247285 1.99115588472134
84.9142853899536 1.99184579845573
85.1100526827614 1.98779668234548
85.1037745132273 1.98704549623783
85.4593652316926 1.99004838265882
85.1040580480663 1.99653131387944
85.0263577591819 1.98896788338399
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
90.0499253365129 1.99791212461754
89.994435914369 2.00469707686347
89.6988102171896 2.00394823526083
89.6417315886629 2.00332431459775
89.9336551909573 2.00183569036417
89.8398844774291 2.00096286164444
90.2248182985639 2.00697493035252
90.0764354673213 1.9974836050495
90.0465952216343 1.99621290145122
89.6998856938677 2.00351496882063
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
94.7197277792778 2.00848550738045
94.7291727404661 2.01401545783084
95.0369219746019 2.01038029909289
94.7345399758203 2.00649697939159
95.3150433322913 2.00913409947656
95.1509857306812 2.01177678976781
94.5030628297647 2.00977514452088
94.7584973934457 2.00861809302856
94.5327940647901 2.00906298155143
95.4322717946832 2.01466215058855
};
\addplot [draw=dotcolor, fill=dotcolor, mark=*, only marks, mark size=1.0]
table{%
x  y
99.5805345110801 2.02758937320999
99.7863492186646 2.02728353230359
99.5372275672291 2.01688476129758
100.104968242055 2.01535714333706
100.351257991327 2.01746431178224
99.6909382849717 2.02277995432031
99.5381690458459 2.02495427390161
99.6929201177849 2.01671404643646
99.9576065822001 2.01670129400351
99.8251921964676 2.01827961307904
};
\end{axis}

\end{tikzpicture}
\vspace{-0.3cm}


==> tikz/heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
width=0.85\columnwidth,
height=0.5\columnwidth,
colorbar,
colorbar style={ylabel={Control error ($\varepsilon$)} [m]},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.993248,0.906157,0.143936);
  rgb(1pt)=(0.983868,0.904867,0.136897);
  rgb(2pt)=(0.974417,0.90359,0.130215);
  rgb(3pt)=(0.964894,0.902323,0.123941);
  rgb(4pt)=(0.9553,0.901065,0.118128);
  rgb(5pt)=(0.945636,0.899815,0.112838);
  rgb(6pt)=(0.935904,0.89857,0.108131);
  rgb(7pt)=(0.926106,0.89733,0.104071);
  rgb(8pt)=(0.916242,0.896091,0.100717);
  rgb(9pt)=(0.906311,0.894855,0.098125);
  rgb(10pt)=(0.89632,0.893616,0.096335);
  rgb(11pt)=(0.886271,0.892374,0.095374);
  rgb(12pt)=(0.876168,0.891125,0.09525);
  rgb(13pt)=(0.866013,0.889868,0.095953);
  rgb(14pt)=(0.85581,0.888601,0.097452);
  rgb(15pt)=(0.845561,0.887322,0.099702);
  rgb(16pt)=(0.83527,0.886029,0.102646);
  rgb(17pt)=(0.82494,0.88472,0.106217);
  rgb(18pt)=(0.814576,0.883393,0.110347);
  rgb(19pt)=(0.804182,0.882046,0.114965);
  rgb(20pt)=(0.79376,0.880678,0.120005);
  rgb(21pt)=(0.783315,0.879285,0.125405);
  rgb(22pt)=(0.772852,0.877868,0.131109);
  rgb(23pt)=(0.762373,0.876424,0.137064);
  rgb(24pt)=(0.751884,0.874951,0.143228);
  rgb(25pt)=(0.741388,0.873449,0.149561);
  rgb(26pt)=(0.730889,0.871916,0.156029);
  rgb(27pt)=(0.720391,0.87035,0.162603);
  rgb(28pt)=(0.709898,0.868751,0.169257);
  rgb(29pt)=(0.699415,0.867117,0.175971);
  rgb(30pt)=(0.688944,0.865448,0.182725);
  rgb(31pt)=(0.678489,0.863742,0.189503);
  rgb(32pt)=(0.668054,0.861999,0.196293);
  rgb(33pt)=(0.657642,0.860219,0.203082);
  rgb(34pt)=(0.647257,0.8584,0.209861);
  rgb(35pt)=(0.636902,0.856542,0.21662);
  rgb(36pt)=(0.626579,0.854645,0.223353);
  rgb(37pt)=(0.616293,0.852709,0.230052);
  rgb(38pt)=(0.606045,0.850733,0.236712);
  rgb(39pt)=(0.595839,0.848717,0.243329);
  rgb(40pt)=(0.585678,0.846661,0.249897);
  rgb(41pt)=(0.575563,0.844566,0.256415);
  rgb(42pt)=(0.565498,0.84243,0.262877);
  rgb(43pt)=(0.555484,0.840254,0.269281);
  rgb(44pt)=(0.545524,0.838039,0.275626);
  rgb(45pt)=(0.535621,0.835785,0.281908);
  rgb(46pt)=(0.525776,0.833491,0.288127);
  rgb(47pt)=(0.515992,0.831158,0.294279);
  rgb(48pt)=(0.506271,0.828786,0.300362);
  rgb(49pt)=(0.496615,0.826376,0.306377);
  rgb(50pt)=(0.487026,0.823929,0.312321);
  rgb(51pt)=(0.477504,0.821444,0.318195);
  rgb(52pt)=(0.468053,0.818921,0.323998);
  rgb(53pt)=(0.458674,0.816363,0.329727);
  rgb(54pt)=(0.449368,0.813768,0.335384);
  rgb(55pt)=(0.440137,0.811138,0.340967);
  rgb(56pt)=(0.430983,0.808473,0.346476);
  rgb(57pt)=(0.421908,0.805774,0.35191);
  rgb(58pt)=(0.412913,0.803041,0.357269);
  rgb(59pt)=(0.404001,0.800275,0.362552);
  rgb(60pt)=(0.395174,0.797475,0.367757);
  rgb(61pt)=(0.386433,0.794644,0.372886);
  rgb(62pt)=(0.377779,0.791781,0.377939);
  rgb(63pt)=(0.369214,0.788888,0.382914);
  rgb(64pt)=(0.360741,0.785964,0.387814);
  rgb(65pt)=(0.35236,0.783011,0.392636);
  rgb(66pt)=(0.344074,0.780029,0.397381);
  rgb(67pt)=(0.335885,0.777018,0.402049);
  rgb(68pt)=(0.327796,0.77398,0.40664);
  rgb(69pt)=(0.319809,0.770914,0.411152);
  rgb(70pt)=(0.311925,0.767822,0.415586);
  rgb(71pt)=(0.304148,0.764704,0.419943);
  rgb(72pt)=(0.296479,0.761561,0.424223);
  rgb(73pt)=(0.288921,0.758394,0.428426);
  rgb(74pt)=(0.281477,0.755203,0.432552);
  rgb(75pt)=(0.274149,0.751988,0.436601);
  rgb(76pt)=(0.266941,0.748751,0.440573);
  rgb(77pt)=(0.259857,0.745492,0.444467);
  rgb(78pt)=(0.252899,0.742211,0.448284);
  rgb(79pt)=(0.24607,0.73891,0.452024);
  rgb(80pt)=(0.239374,0.735588,0.455688);
  rgb(81pt)=(0.232815,0.732247,0.459277);
  rgb(82pt)=(0.226397,0.728888,0.462789);
  rgb(83pt)=(0.220124,0.725509,0.466226);
  rgb(84pt)=(0.214,0.722114,0.469588);
  rgb(85pt)=(0.20803,0.718701,0.472873);
  rgb(86pt)=(0.202219,0.715272,0.476084);
  rgb(87pt)=(0.196571,0.711827,0.479221);
  rgb(88pt)=(0.19109,0.708366,0.482284);
  rgb(89pt)=(0.185783,0.704891,0.485273);
  rgb(90pt)=(0.180653,0.701402,0.488189);
  rgb(91pt)=(0.175707,0.6979,0.491033);
  rgb(92pt)=(0.170948,0.694384,0.493803);
  rgb(93pt)=(0.166383,0.690856,0.496502);
  rgb(94pt)=(0.162016,0.687316,0.499129);
  rgb(95pt)=(0.157851,0.683765,0.501686);
  rgb(96pt)=(0.153894,0.680203,0.504172);
  rgb(97pt)=(0.150148,0.676631,0.506589);
  rgb(98pt)=(0.146616,0.67305,0.508936);
  rgb(99pt)=(0.143303,0.669459,0.511215);
  rgb(100pt)=(0.14021,0.665859,0.513427);
  rgb(101pt)=(0.137339,0.662252,0.515571);
  rgb(102pt)=(0.134692,0.658636,0.517649);
  rgb(103pt)=(0.132268,0.655014,0.519661);
  rgb(104pt)=(0.130067,0.651384,0.521608);
  rgb(105pt)=(0.128087,0.647749,0.523491);
  rgb(106pt)=(0.126326,0.644107,0.525311);
  rgb(107pt)=(0.12478,0.640461,0.527068);
  rgb(108pt)=(0.123444,0.636809,0.528763);
  rgb(109pt)=(0.122312,0.633153,0.530398);
  rgb(110pt)=(0.12138,0.629492,0.531973);
  rgb(111pt)=(0.120638,0.625828,0.533488);
  rgb(112pt)=(0.120081,0.622161,0.534946);
  rgb(113pt)=(0.119699,0.61849,0.536347);
  rgb(114pt)=(0.119483,0.614817,0.537692);
  rgb(115pt)=(0.119423,0.611141,0.538982);
  rgb(116pt)=(0.119512,0.607464,0.540218);
  rgb(117pt)=(0.119738,0.603785,0.5414);
  rgb(118pt)=(0.120092,0.600104,0.54253);
  rgb(119pt)=(0.120565,0.596422,0.543611);
  rgb(120pt)=(0.121148,0.592739,0.544641);
  rgb(121pt)=(0.121831,0.589055,0.545623);
  rgb(122pt)=(0.122606,0.585371,0.546557);
  rgb(123pt)=(0.123463,0.581687,0.547445);
  rgb(124pt)=(0.124395,0.578002,0.548287);
  rgb(125pt)=(0.125394,0.574318,0.549086);
  rgb(126pt)=(0.126453,0.570633,0.549841);
  rgb(127pt)=(0.127568,0.566949,0.550556);
  rgb(128pt)=(0.128729,0.563265,0.551229);
  rgb(129pt)=(0.129933,0.559582,0.551864);
  rgb(130pt)=(0.131172,0.555899,0.552459);
  rgb(131pt)=(0.132444,0.552216,0.553018);
  rgb(132pt)=(0.133743,0.548535,0.553541);
  rgb(133pt)=(0.135066,0.544853,0.554029);
  rgb(134pt)=(0.136408,0.541173,0.554483);
  rgb(135pt)=(0.13777,0.537492,0.554906);
  rgb(136pt)=(0.139147,0.533812,0.555298);
  rgb(137pt)=(0.140536,0.530132,0.555659);
  rgb(138pt)=(0.141935,0.526453,0.555991);
  rgb(139pt)=(0.143343,0.522773,0.556295);
  rgb(140pt)=(0.144759,0.519093,0.556572);
  rgb(141pt)=(0.14618,0.515413,0.556823);
  rgb(142pt)=(0.147607,0.511733,0.557049);
  rgb(143pt)=(0.149039,0.508051,0.55725);
  rgb(144pt)=(0.150476,0.504369,0.55743);
  rgb(145pt)=(0.151918,0.500685,0.557587);
  rgb(146pt)=(0.153364,0.497,0.557724);
  rgb(147pt)=(0.154815,0.493313,0.55784);
  rgb(148pt)=(0.15627,0.489624,0.557936);
  rgb(149pt)=(0.157729,0.485932,0.558013);
  rgb(150pt)=(0.159194,0.482237,0.558073);
  rgb(151pt)=(0.160665,0.47854,0.558115);
  rgb(152pt)=(0.162142,0.474838,0.55814);
  rgb(153pt)=(0.163625,0.471133,0.558148);
  rgb(154pt)=(0.165117,0.467423,0.558141);
  rgb(155pt)=(0.166617,0.463708,0.558119);
  rgb(156pt)=(0.168126,0.459988,0.558082);
  rgb(157pt)=(0.169646,0.456262,0.55803);
  rgb(158pt)=(0.171176,0.45253,0.557965);
  rgb(159pt)=(0.172719,0.448791,0.557885);
  rgb(160pt)=(0.174274,0.445044,0.557792);
  rgb(161pt)=(0.175841,0.44129,0.557685);
  rgb(162pt)=(0.177423,0.437527,0.557565);
  rgb(163pt)=(0.179019,0.433756,0.55743);
  rgb(164pt)=(0.180629,0.429975,0.557282);
  rgb(165pt)=(0.182256,0.426184,0.55712);
  rgb(166pt)=(0.183898,0.422383,0.556944);
  rgb(167pt)=(0.185556,0.41857,0.556753);
  rgb(168pt)=(0.187231,0.414746,0.556547);
  rgb(169pt)=(0.188923,0.41091,0.556326);
  rgb(170pt)=(0.190631,0.407061,0.556089);
  rgb(171pt)=(0.192357,0.403199,0.555836);
  rgb(172pt)=(0.1941,0.399323,0.555565);
  rgb(173pt)=(0.19586,0.395433,0.555276);
  rgb(174pt)=(0.197636,0.391528,0.554969);
  rgb(175pt)=(0.19943,0.387607,0.554642);
  rgb(176pt)=(0.201239,0.38367,0.554294);
  rgb(177pt)=(0.203063,0.379716,0.553925);
  rgb(178pt)=(0.204903,0.375746,0.553533);
  rgb(179pt)=(0.206756,0.371758,0.553117);
  rgb(180pt)=(0.208623,0.367752,0.552675);
  rgb(181pt)=(0.210503,0.363727,0.552206);
  rgb(182pt)=(0.212395,0.359683,0.55171);
  rgb(183pt)=(0.214298,0.355619,0.551184);
  rgb(184pt)=(0.21621,0.351535,0.550627);
  rgb(185pt)=(0.21813,0.347432,0.550038);
  rgb(186pt)=(0.220057,0.343307,0.549413);
  rgb(187pt)=(0.221989,0.339161,0.548752);
  rgb(188pt)=(0.223925,0.334994,0.548053);
  rgb(189pt)=(0.225863,0.330805,0.547314);
  rgb(190pt)=(0.227802,0.326594,0.546532);
  rgb(191pt)=(0.229739,0.322361,0.545706);
  rgb(192pt)=(0.231674,0.318106,0.544834);
  rgb(193pt)=(0.233603,0.313828,0.543914);
  rgb(194pt)=(0.235526,0.309527,0.542944);
  rgb(195pt)=(0.237441,0.305202,0.541921);
  rgb(196pt)=(0.239346,0.300855,0.540844);
  rgb(197pt)=(0.241237,0.296485,0.539709);
  rgb(198pt)=(0.243113,0.292092,0.538516);
  rgb(199pt)=(0.244972,0.287675,0.53726);
  rgb(200pt)=(0.246811,0.283237,0.535941);
  rgb(201pt)=(0.248629,0.278775,0.534556);
  rgb(202pt)=(0.250425,0.27429,0.533103);
  rgb(203pt)=(0.252194,0.269783,0.531579);
  rgb(204pt)=(0.253935,0.265254,0.529983);
  rgb(205pt)=(0.255645,0.260703,0.528312);
  rgb(206pt)=(0.257322,0.25613,0.526563);
  rgb(207pt)=(0.258965,0.251537,0.524736);
  rgb(208pt)=(0.260571,0.246922,0.522828);
  rgb(209pt)=(0.262138,0.242286,0.520837);
  rgb(210pt)=(0.263663,0.237631,0.518762);
  rgb(211pt)=(0.265145,0.232956,0.516599);
  rgb(212pt)=(0.26658,0.228262,0.514349);
  rgb(213pt)=(0.267968,0.223549,0.512008);
  rgb(214pt)=(0.269308,0.218818,0.509577);
  rgb(215pt)=(0.270595,0.214069,0.507052);
  rgb(216pt)=(0.271828,0.209303,0.504434);
  rgb(217pt)=(0.273006,0.20452,0.501721);
  rgb(218pt)=(0.274128,0.199721,0.498911);
  rgb(219pt)=(0.275191,0.194905,0.496005);
  rgb(220pt)=(0.276194,0.190074,0.493001);
  rgb(221pt)=(0.277134,0.185228,0.489898);
  rgb(222pt)=(0.278012,0.180367,0.486697);
  rgb(223pt)=(0.278826,0.17549,0.483397);
  rgb(224pt)=(0.279574,0.170599,0.479997);
  rgb(225pt)=(0.280255,0.165693,0.476498);
  rgb(226pt)=(0.280868,0.160771,0.472899);
  rgb(227pt)=(0.281412,0.155834,0.469201);
  rgb(228pt)=(0.281887,0.150881,0.465405);
  rgb(229pt)=(0.28229,0.145912,0.46151);
  rgb(230pt)=(0.282623,0.140926,0.457517);
  rgb(231pt)=(0.282884,0.13592,0.453427);
  rgb(232pt)=(0.283072,0.130895,0.449241);
  rgb(233pt)=(0.283187,0.125848,0.44496);
  rgb(234pt)=(0.283229,0.120777,0.440584);
  rgb(235pt)=(0.283197,0.11568,0.436115);
  rgb(236pt)=(0.283091,0.110553,0.431554);
  rgb(237pt)=(0.28291,0.105393,0.426902);
  rgb(238pt)=(0.282656,0.100196,0.42216);
  rgb(239pt)=(0.282327,0.094955,0.417331);
  rgb(240pt)=(0.281924,0.089666,0.412415);
  rgb(241pt)=(0.281446,0.08432,0.407414);
  rgb(242pt)=(0.280894,0.078907,0.402329);
  rgb(243pt)=(0.280267,0.073417,0.397163);
  rgb(244pt)=(0.279566,0.067836,0.391917);
  rgb(245pt)=(0.278791,0.062145,0.386592);
  rgb(246pt)=(0.277941,0.056324,0.381191);
  rgb(247pt)=(0.277018,0.050344,0.375715);
  rgb(248pt)=(0.276022,0.044167,0.370164);
  rgb(249pt)=(0.274952,0.037752,0.364543);
  rgb(250pt)=(0.273809,0.031497,0.358853);
  rgb(251pt)=(0.272594,0.025563,0.353093);
  rgb(252pt)=(0.271305,0.019942,0.347269);
  rgb(253pt)=(0.269944,0.014625,0.341379);
  rgb(254pt)=(0.26851,0.009605,0.335427);
  rgb(255pt)=(0.267004,0.004874,0.329415)
},
point meta max=25.136564874873,
point meta min=0.397890126875372,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={PRR},
xmin=0, xmax=11,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
xticklabels={0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,1.0},
y grid style={darkgray176},
ylabel={$\tau$ [s]},
ymin=0, ymax=7,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
yticklabel style={rotate=90.0},
yticklabels={1.5,1.75,2.0,2.25,2.5,2.75,3.0},
%width=8cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=11, ymin=7, ymax=0] {tikz/heatmap-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{25.1};
\draw (axis cs:1.5,0.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{22.9};
\draw (axis cs:2.5,0.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{20.8};
\draw (axis cs:3.5,0.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{16.5};
\draw (axis cs:4.5,0.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{12.7};
\draw (axis cs:5.5,0.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{12.3};
\draw (axis cs:6.5,0.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{9.8};
\draw (axis cs:7.5,0.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{6.1};
\draw (axis cs:8.5,0.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{5.9};
\draw (axis cs:9.5,0.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{1.4};
\draw (axis cs:10.5,0.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{0.9};
\draw (axis cs:0.5,1.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{23.5};
\draw (axis cs:1.5,1.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{21.9};
\draw (axis cs:2.5,1.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{18.7};
\draw (axis cs:3.5,1.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{12.1};
\draw (axis cs:4.5,1.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{8.8};
\draw (axis cs:5.5,1.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{10.8};
\draw (axis cs:6.5,1.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{5.3};
\draw (axis cs:7.5,1.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{5.9};
\draw (axis cs:8.5,1.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{2.2};
\draw (axis cs:9.5,1.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{0.7};
\draw (axis cs:10.5,1.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{0.6};
\draw (axis cs:0.5,2.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{24.9};
\draw (axis cs:1.5,2.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{18.9};
\draw (axis cs:2.5,2.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{17.3};
\draw (axis cs:3.5,2.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{9.2};
\draw (axis cs:4.5,2.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{9.4};
\draw (axis cs:5.5,2.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{8.2};
\draw (axis cs:6.5,2.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{3.6};
\draw (axis cs:7.5,2.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{8.3};
\draw (axis cs:8.5,2.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{0.5};
\draw (axis cs:9.5,2.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{0.4};
\draw (axis cs:10.5,2.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{0.4};
\draw (axis cs:0.5,3.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{20.5};
\draw (axis cs:1.5,3.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{24.0};
\draw (axis cs:2.5,3.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{14.8};
\draw (axis cs:3.5,3.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{8.3};
\draw (axis cs:4.5,3.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{6.7};
\draw (axis cs:5.5,3.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{6.3};
\draw (axis cs:6.5,3.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{3.4};
\draw (axis cs:7.5,3.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{1.6};
\draw (axis cs:8.5,3.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{0.6};
\draw (axis cs:9.5,3.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{0.7};
\draw (axis cs:10.5,3.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{0.6};
\draw (axis cs:0.5,4.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{24.2};
\draw (axis cs:1.5,4.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{21.1};
\draw (axis cs:2.5,4.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{16.9};
\draw (axis cs:3.5,4.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{9.0};
\draw (axis cs:4.5,4.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{7.8};
\draw (axis cs:5.5,4.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{6.1};
\draw (axis cs:6.5,4.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{4.5};
\draw (axis cs:7.5,4.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{1.1};
\draw (axis cs:8.5,4.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{1.0};
\draw (axis cs:9.5,4.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{2.6};
\draw (axis cs:10.5,4.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{1.0};
\draw (axis cs:0.5,5.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{20.7};
\draw (axis cs:1.5,5.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{18.6};
\draw (axis cs:2.5,5.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{14.1};
\draw (axis cs:3.5,5.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{9.6};
\draw (axis cs:4.5,5.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{11.5};
\draw (axis cs:5.5,5.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{5.7};
\draw (axis cs:6.5,5.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{1.6};
\draw (axis cs:7.5,5.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{1.9};
\draw (axis cs:8.5,5.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{1.4};
\draw (axis cs:9.5,5.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{1.4};
\draw (axis cs:10.5,5.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{1.4};
\draw (axis cs:0.5,6.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{20.9};
\draw (axis cs:1.5,6.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{19.2};
\draw (axis cs:2.5,6.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{10.9};
\draw (axis cs:3.5,6.5) node[
  scale=0.65,
  text=white,
  rotate=0.0
]{10.9};
\draw (axis cs:4.5,6.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{5.9};
\draw (axis cs:5.5,6.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{5.4};
\draw (axis cs:6.5,6.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{2.8};
\draw (axis cs:7.5,6.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{2.0};
\draw (axis cs:8.5,6.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{1.9};
\draw (axis cs:9.5,6.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{1.9};
\draw (axis cs:10.5,6.5) node[
  scale=0.65,
  text=darkslategray38,
  rotate=0.0
]{1.9};
\addplot[red, ultra thick] coordinates {(4,6) (5,6) (5,7) (4,7) (4,6)};
\addplot[red, ultra thick] coordinates {(5,6) (6,6) (6,7) (5,7) (5,6)};
\addplot[red, ultra thick] coordinates {(6,5) (7,5) (7,6) (6,6) (6,5)};
\addplot[red, ultra thick] coordinates {(7,4) (8,4) (8,5) (7,5) (7,4)};
\addplot[red, ultra thick] coordinates {(8,2) (9,2) (9,3) (8,3) (8,2)};
\addplot[red, ultra thick] coordinates {(9,2) (10,2) (10,3) (9,3) (9,2)};
\addplot[red, ultra thick] coordinates {(10,2) (11,2) (11,3) (10,3) (10,2)};
\end{axis}

\end{tikzpicture}
\vspace{-0.4cm}

==> tikz/risk_map.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkkhaki183224117}{RGB}{183,224,117}
  \definecolor{firebrick165038}{RGB}{165,0,38}
  \definecolor{forestgreen010455}{RGB}{0,104,55}
  \definecolor{tomato24210665}{RGB}{242,106,65}
  
  \definecolor{color0}{RGB}{45,161,84}
  \definecolor{color1}{RGB}{134,203,102}
  \definecolor{color2}{RGB}{205,233,131}
  \definecolor{color3}{RGB}{254,254,189}
  \definecolor{color4}{RGB}{253,210,127}
  \definecolor{color5}{RGB}{248,139,81}
  \definecolor{color6}{RGB}{221,61,45}
  
  \begin{axis}[
  width=0.75\columnwidth,
height=0.55\columnwidth,%same ratio is better here
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={$x$},
  xmajorgrids,
  xmin=-20.204485737382, xmax=20.2079581338087,
  xminorgrids,
  xtick style={color=black},
  y grid style={darkgray176},
  ylabel={$y$},
  ymajorgrids,
  ymin=-20.2075685715192, ymax=20.2058428576499,
  yminorgrids,
  ytick style={color=black},colorbar,
  colormap={hot}{
      color=(color0) color=(color1) color=(color2) color=(color3) color=(color4) color=(color5) color=(color6)
  },
  colorbar style={
      ylabel={Control error ($\varepsilon$) [m]}
      }, % Adjust label style
  point meta min=9.162776349400474, point meta max=17.67189339786439, % Set range for colormap
  ]
  \addplot[
    scatter,
    only marks,
    scatter src=explicit,
    mark=*,
    mark size=3,
    % colormap/reverse viridis, % Add the colormap here
    scatter/use mapped color={
      draw=white,
      fill=mapped color,
    }]
  table[meta=meta]{%PV-RCNN
  x  y  meta
  0.00 0.00 13.15
  1.41 -0.00 14.72
  2.82 -0.01 15.90
  4.20 -0.02 16.61
  5.56 -0.06 18.56
  6.89 -0.11 20.17
  8.17 -0.19 19.97
  9.40 -0.29 21.22
  10.58 -0.43 21.99
  11.69 -0.61 21.74
  12.73 -0.83 20.35
  13.69 -1.09 21.28
  14.58 -1.39 21.32
  15.37 -1.75 22.67
  16.08 -2.14 21.87
  16.69 -2.59 20.54
  17.21 -3.08 18.35
  17.64 -3.61 18.22
  17.96 -4.19 18.20
  18.19 -4.81 16.92
  18.33 -5.47 16.71
  18.37 -6.16 16.13
  18.32 -6.89 16.66
  18.18 -7.64 16.31
  17.96 -8.40 15.54
  17.65 -9.19 14.16
  17.27 -9.98 13.33
  16.82 -10.78 13.73
  16.31 -11.57 13.67
  15.73 -12.35 15.56
  15.10 -13.11 16.64
  14.43 -13.85 15.97
  13.72 -14.55 15.34
  12.98 -15.21 15.36
  12.22 -15.83 13.41
  11.44 -16.40 13.45
  10.64 -16.90 13.36
  9.85 -17.34 12.28
  9.06 -17.71 12.09
  8.27 -18.00 11.34
  7.51 -18.21 10.89
  6.76 -18.34 11.99
  6.04 -18.37 12.04
  5.36 -18.31 11.33
  4.71 -18.16 10.55
  4.09 -17.92 10.17
  3.52 -17.57 10.40
  2.99 -17.13 10.66
  2.51 -16.60 9.44
  2.07 -15.97 9.57
  1.68 -15.24 9.52
  1.34 -14.43 10.26
  1.04 -13.54 10.01
  0.79 -12.56 10.28
  0.58 -11.51 10.99
  0.41 -10.39 12.01
  0.27 -9.20 10.91
  0.17 -7.96 11.76
  0.10 -6.67 11.99
  0.05 -5.34 11.77
  0.02 -3.97 11.53
  0.01 -2.58 12.35
  0.00 -1.18 11.37
  -0.00 0.24 11.93
  -0.00 1.65 11.45
  -0.01 3.05 12.37
  -0.03 4.43 12.30
  -0.06 5.79 11.86
  -0.12 7.11 11.94
  -0.20 8.38 11.91
  -0.32 9.61 12.89
  -0.46 10.77 12.45
  -0.65 11.87 13.48
  -0.87 12.90 12.53
  -1.14 13.85 13.04
  -1.45 14.72 14.36
  -1.81 15.50 14.09
  -2.21 16.19 13.06
  -2.67 16.79 11.14
  -3.16 17.29 9.67
  -3.71 17.70 11.11
  -4.29 18.01 11.03
  -4.92 18.22 11.26
  -5.58 18.34 10.90
  -6.28 18.37 10.19
  -7.01 18.30 9.95
  -7.76 18.15 9.37
  -8.54 17.91 9.62
  -9.32 17.59 9.37
  -10.12 17.20 8.91
  -10.91 16.74 7.21
  -11.70 16.21 6.56
  -12.48 15.63 5.88
  -13.23 14.99 6.09
  -13.97 14.32 5.99
  -14.66 13.60 5.75
  -15.32 12.86 6.52
  -15.93 12.09 5.92
  -16.49 11.30 5.68
  -16.98 10.51 6.16
  -17.41 9.71 5.73
  -17.76 8.92 5.85
  -18.04 8.14 6.23
  -18.24 7.38 5.89
  -18.35 6.64 6.30
  -18.37 5.93 6.94
  -18.30 5.25 6.98
  -18.13 4.60 6.71
  -17.86 3.99 5.47
  -17.51 3.43 5.46
  -17.05 2.91 4.74
  -16.50 2.43 4.16
  -15.85 2.00 5.27
  -15.11 1.62 5.61
  -14.29 1.29 5.32
  -13.38 1.00 5.75
  -12.39 0.75 4.82
  -11.32 0.55 5.73
  -10.19 0.38 5.90
  -9.00 0.25 6.08
  -7.75 0.16 5.25
  -6.45 0.09 4.29
  -5.11 0.04 7.10
  -3.74 0.02 6.93
  -2.35 0.00 6.85
  -0.94 0.00 5.68
  };
  \end{axis}
  
  \end{tikzpicture}
  
